Scheduling IoT Applications in Edge and Fog Computing Environments: A Taxonomy and Future Directions

Fog computing, as a distributed paradigm, offers cloud-like services at the edge of the network with low latency and high-access bandwidth to support a diverse range of IoT application scenarios. To fully utilize the potential of this computing paradigm, scalable, adaptive, and accurate scheduling mechanisms and algorithms are required to efficiently capture the dynamics and requirements of users, IoT applications, environmental properties, and optimization targets. This paper presents a taxonomy of recent literature on scheduling IoT applications in Fog computing. Based on our new classification schemes, current works in the literature are analyzed, research gaps of each category are identified, and respective future directions are described.

==> (inline-0) <==
\begin{longtable}[H]{ccccc||ccccc}
\caption{Summary of existing works considering application structure taxonomy \label{Tab:ApplicationStructure}}\\
\hline
\multirow{2}{*}{Ref}                    & \multicolumn{4}{c||}{Application Structure}                                                                                                      & \multirow{2}{*}{Ref}                             & \multicolumn{4}{c}{Application Structure}                                                                                                         \\* 
\cline{2-5}\cline{7-10}
& Design          & \begin{tabular}[c]{@{}c@{}}Granular\\Hetero\end{tabular} & \begin{tabular}[c]{@{}c@{}}Workload\\Model\end{tabular} & CCR    &                                                  & Design          & \begin{tabular}[c]{@{}c@{}}Granular\\Hetero\end{tabular} & \begin{tabular}[c]{@{}c@{}}Workload\\Model\end{tabular} & CCR     \endfirsthead 
\hline
\cite{asheralieva2019learning} & Independent     & Hetero                                                   & Batch                                                   & Comp   & \cite{mahmud2019context}                & Modular         & Hetero                                                   & Stream                                                  & ND      \\ 
\hdashline
\cite{bahreini2021vecman}      & Monolithic      & Hetero                                                      & Batch                                                   & Comm   & \cite{el2018computational}              & Monolithic      & Hetero                                                   & Batch                                                   & Comp    \\ 
\hdashline
\cite{chen2019collaborative}   & Independent     & Hetero                                                   & Batch                                                   & Comm   & \cite{huang2018distributed}             & Independent     & Homo                                                      & Batch                                                   & ND      \\ 
\hdashline
\cite{deng2020optimal}         & Loosely-coupled & Hetero                                                   & Batch                                                   & ND     & \cite{min2019learning}                  & Monolithic      & Homo                                                      & ND                                                      & ND      \\ 
\hdashline
\cite{goudarzi2021distributed} & Modular         & Hetero                                                   & Batch                                                   & Hybrid & \cite{chen2018optimized}                & Independent     & Hetero                                                   & Batch                                                   & Comm    \\ 
\hdashline
\cite{goudarzi2020application} & Modular         & Hetero                                                   & Batch                                                   & Hybrid & \cite{huang2019deepDigital}             & Independent     & Hetero                                                   & Batch                                                   & ND      \\ 
\hdashline
\cite{maleki2021mobility}      & Monolithic      & Homo                                                      & Batch                                                   & ND     & \cite{lu2020edge}                       & Independent     & Hetero                                                   & Batch                                                   & Comm    \\ 
\hdashline
\cite{liu2021efficient}        & Modular         & Hetero                                                   & Batch                                                   & Comp   & \cite{xiong2020resource}                & Independent     & Hetero                                                   & ND                                                      & ND      \\ 
\hdashline
\cite{tuli2020dynamic}         & Independent     & Hetero                                                   & Stream                                                  & Comp   & \cite{gazori2020saving}                 & Independent     & Hetero                                                   & Batch                                                   & ND      \\ 
\hdashline
\cite{zhou2020online}          & Independent     & Hetero                                                   & Stream                                                  & ND     & \cite{lu2020optimization}               & modular         & Hetero                                                   & Stream                                                  & ND      \\ 
\hdashline
\cite{ho2020joint}             & Monolithic      & Hetero                                                   & Batch                                                   & Comm   & \cite{goudarzi2021distributedmigration} & Loosely-coupled & Hetero                                                   & Stream                                                  & Comp    \\ 
\hdashline
\cite{huang2019deep}           & Monolithic      & ND                                                          & ND                                                      & ND     & \cite{wang2018user}                     & Independent     & Hetero                                                   & Batch                                                   & Comp    \\ 
\hdashline
\cite{yang2020computation}     & Monolithic      & Homo                                                      & Batch                                                   & Comp   & \cite{ouyang2018follow}                 & Monolithic      & Hetero                                                   & ND                                                      & ND      \\ 
\hdashline
\cite{wang2019delay}           & Loosely-coupled & Hetero                                                   & Stream                                                  & Comm   & \cite{shekhar2019urmila}                & Loosely-coupled & Hetero                                                   & Stream                                                  & ND      \\ 
\hdashline
\cite{wang2020imitation}       & Independent     & Hetero                                                   & Stream                                                  & Comm   & \cite{wang2019mobility}                 & Monolithic      & Homo                                                      & Batch                                                   & ND      \\ 
\hdashline
\cite{neto2018uloof}           & Modular         & Hetero                                                   & Batch                                                   & Comp   & \cite{liu2019mobility}                  & Monolithic      & Homo                                                      & Batch                                                   & Comp    \\ 
\hdashline
\cite{tang2020deep}            & Independent     & Hetero                                                   & Stream                                                  & Comm   & \cite{yang2019efficient}                & Independent     & Hetero                                                   & Batch                                                   & ND      \\ 
\hdashline
\cite{tao2021adaptive}         & ND              & ND                                                          & Batch                                                   & ND     & \cite{qi2019knowledge}                  & Modular         & Hetero                                                   & Batch                                                   & ND      \\ 
\hdashline
\cite{gedawy2020ramos}         & Independent     & Hetero                                                   & Stream                                                  & ND     & \cite{zhu2018fog}                       & Independent     & Hetero                                                   & Batch                                                   & ND      \\ 
\hdashline
\cite{yan2021two}              & Independent     & Hetero                                                   & ND                                                      & Comp   & \cite{zhang2019task}                    & Monolithic      & Homo                                                      & ND                                                      & ND      \\ 
\hdashline
\cite{wang2020service}         & Monolithic      & Homo                                                      & ND                                                      & Comp   & \cite{rahbari2020task}                  & Independent     & Hetero                                                   & Batch                                                   & ND      \\ 
\hdashline
\cite{farhadi2021service}      & Modular         & Hetero                                                   & Batch                                                   & ND     & \cite{sheng2019computation}             & Monolithic      & Hetero                                                   & Batch                                                   & Comp    \\ 
\hdashline
\cite{wang2020joint}           & Loosely-coupled & Hetero                                                   & Stream                                                  & Comp   & \cite{xie2019mobility}                  & Independent     & Hetero                                                   & Batch                                                   & ND      \\ 
\hdashline
\cite{wang2019dynamic}         & Independent     & Hetero                                                   & Batch                                                   & ND     & \cite{maiti2019effective}               & Independent     & Hetero                                                   & ND                                                      & ND      \\ 
\hdashline
\cite{guo2018efficient}        & Independent     & Hetero                                                   & Batch                                                   & Comp   & \cite{selimi2019lightweight}            & Loosely-coupled & Hetero                                                   & ND                                                      & ND      \\ 
\hdashline
\cite{han2019ondisc}           & Independent     & Hetero                                                   & Batch                                                   & ND     & \cite{mouradian2019application}         & Modular         & Hetero                                                   & Batch                                                   & ND      \\ 
\hdashline
\cite{yang2019joint}           & Loosely-coupled & Hetero                                                   & Stream                                                  & Comp   & \cite{bashir2019resource}               & Independent     & ND                                                          & Stream                                                  & ND      \\ 
\hdashline
\cite{hu2021efficient}         & Independent     & Hetero                                                   & Stream                                                  & Comp   & \cite{hussein2020efficient}             & Independent     & Hetero                                                   & Stream                                                  & ND      \\ 
\hdashline
\cite{kimovski2021mobility}    & Loosely-coupled & Hetero                                                   & Batch                                                   & Comp   & \cite{sami2020vehicular}                & Loosely-coupled & Hetero                                                   & Batch                                                   & ND      \\ 
\hdashline
\cite{tian2021user}            & Monolithic      & Hetero                                                   & Stream                                                  & Comp   & \cite{aburukba2021heuristic}            & Independent     & Hetero                                                   & Batch                                                   & ND      \\ 
\hdashline
\cite{ghanavati2020energy}     & Independent     & Hetero                                                   & Batch                                                   & Comp   & \cite{cai2021failure}                   & Modular         & Hetero                                                   & Batch                                                   & Hybrid  \\ 
\hdashline
\cite{chen2018multi}           & Independent     & Hetero                                                   & Batch                                                   & ND     & \cite{cheng2021multi}                   & Independent     & Hetero                                                   & Stream                                                  & Hybrid  \\ 
\hdashline
\cite{badri2019energy}         & Monolithic      & Homo                                                      & Batch                                                   & ND     & \cite{abd2021advanced}                  & Independent     & Hetero                                                   & Batch                                                   & Comp    \\ 
\hdashline
\cite{bahreini2021mechanisms}  & Independent     & Hetero                                                   & ND                                                      & ND     & \cite{hoseiny2021pga}                   & Independent     & Hetero                                                   & Batch                                                   & ND      \\ 
\hdashline
\cite{chen2021locus}           & Monolithic      & Homo                                                      & Batch                                                   & ND     & \cite{ijaz2021energy}                   & Modular         & Hetero                                                   & Batch                                                   & ND      \\ 
\hdashline
\cite{ma2021towards}           & Monolithic      & Homo                                                      & Batch                                                   & Comp   & \cite{ju2021request}                    & Independent     & Hetero                                                   & Batch                                                   & ND      \\ 
\hdashline
\cite{fu2021adaptive}          & Loosely-coupled & Hetero                                                   & ND                                                      & Comm   & \cite{kishor2021task}                   & Independent     & Hetero                                                   & Stream                                                  & ND      \\ 
\hdashline
\cite{zhao2021offloading}      & Modular         & Hetero                                                   & Batch                                                   & Comm   & \cite{liu2021task}                      & Modular         & Hetero                                                   & Batch                                                   & ND      \\ 
\hdashline
\cite{wang2020fast}            & Modular         & Hetero                                                   & Batch                                                   & Comp   & \cite{maia2021improved}                 & Independent     & Hetero                                                   & Stream                                                  & ND      \\ 
\hdashline
\cite{qiu2020distributed}      & Independent     & Hetero                                                   & Stream                                                  & ND     & \cite{natesha2021adopting}              & Independent     & Hetero                                                   & Stream                                                  & ND      \\ 
\hdashline
\cite{meng2019online}          & Independent     & Hetero                                                   & Stream                                                  & ND     & \cite{pallewatta2019microservices}      & Loosely-coupled & Hetero                                                   & Stream                                                  & Comp    \\ 
\hdashline
\cite{wu2019efficient}         & Modular         & Hetero                                                   & Batch                                                   & Comm   & \cite{nguyen2021multi}                  & Independent     & Hetero                                                   & Stream                                                  & ND      \\ 
\hdashline
\cite{deng2021fogbus2}         & Loosely-coupled & Hetero                                                   & Stream                                                  & ND     & \cite{peixoto2021hierarchical}          & Modular         & Hetero                                                   & Stream                                                  & ND      \\ 
\hdashline
\cite{hong2019multi}           & Monolithic      & Homo                                                      & Batch                                                   & Comm   & \cite{peng2021constrained}              & Independent     & Hetero                                                   & Batch                                                   & ND      \\ 
\hdashline
\cite{xu2019computation}       & Modular         & Homo                                                      & Batch                                                   & ND     & \cite{pusztai2021pogonip}               & Loosely-coupled & Hetero                                                   & Stream                                                  & ND      \\ 
\hdashline
\cite{huang2019multi}          & Independent     & Hetero                                                   & ND                                                      & Comp   & \cite{sami2021demand}                   & Independent     & Hetero                                                   & Batch                                                   & ND      \\ 
\hdashline
\cite{mahmud2019quality}       & Independent     & Hetero                                                   & Stream                                                  & ND     & \cite{sarkar2021collaborative}          & Independent     & Hetero                                                   & Batch                                                   & Comm    \\ 
\hdashline
\cite{nan2018dynamic}          & Independent     & Hetero                                                   & Batch                                                   & ND     & \cite{wang2021dependent}                & Modular         & Hetero                                                   & Batch                                                   & Comp    \\ 
\hdashline
\cite{stavrinides2019hybrid}   & Modular         & Hetero                                                   & Batch                                                   & Hybrid & \cite{hazra2021ceco}                    & Independent     & Hetero                                                   & Batch                                                   & ND      \\ 
\hdashline
\cite{mahmud2018latency}       & Modular         & Hetero                                                   & ND                                                      & ND     & \cite{pan2021multi}                     & Modular         & Hetero                                                   & Batch                                                   & Comp    \\ 
\hline
\multicolumn{10}{l}{\begin{tabular}[c]{@{}l@{}}ND: Not Defined, Hetero: Heterogeneity/heterogeneous, Comp: Computation-Intensive, Comm: Communication-Intensive\\Homo: Homogeneous\end{tabular}}               
\end{longtable}

==> (inline-1) <==
\begin{longtable}{ccccccccccc}
\caption{Summary of existing works considering environmental architecture taxonomy \label{Tab:EnvironmentalArchitecture}}\\ 
\hline
\multirow{3}{*}{Ref}                             & \multicolumn{10}{c}{Environmental Architecture}                                                                                                                                                                                           \\* 
\cline{2-11}
                                                 & \multirow{2}{*}{Tiering} & \multicolumn{3}{c}{IoT Device} & \multicolumn{4}{c}{Fog Servers}                                                                                                       & \multicolumn{2}{c}{Cloud Servers}     \\* 
\cmidrule(lr){3-5}\cmidrule(lr){6-9}\cmidrule(r){10-11}
                                                 &                          & Number   & Type    & Hetero    & Number   & Type                                                      & Hetero & Coop                                                  & Number   & Coop                       \endfirsthead 
\cmidrule(lr){1-1}\cmidrule(lr){2-2}\cmidrule(r){3-5}\cmidrule(lr){6-9}\cmidrule(lr){10-11}
\cite{asheralieva2019learning}          & Two-Tier                 & Multiple & MD      & Hetero    & Multiple & BS, MS                                                    & Hetero & \scalebox{1.1}{\ensuremath \Circle}                                                & \scalebox{1.1}{\ensuremath \Circle}   & \scalebox{1.1}{\ensuremath \Circle}                     \\ 
\hdashline
\cite{bahreini2021vecman}               & Two-Tier                 & Multiple & Vehicle & Hetero    & Multiple & RSU                                                       & ND     & \scalebox{1.1}{\ensuremath \Circle}                                                & \scalebox{1.1}{\ensuremath \Circle}   & \scalebox{1.1}{\ensuremath \Circle}                     \\ 
\hdashline
\cite{chen2019collaborative}            & Three-Tier               & Multiple & MD      & ND        & Multiple & BS                                                        & Hetero & Intra                                                 & Single   & \scalebox{1.1}{\ensuremath \Circle}                     \\ 
\hdashline
\cite{deng2020optimal}                  & Three-Tier               & Multiple & MD      & Hetero    & Multiple & BS                                                        & Hetero & Intra                                                 & Single   & \scalebox{1.1}{\ensuremath \Circle}                     \\ 
\hdashline
\cite{goudarzi2021distributed}          & Many-Tier                & Multiple & General & Hetero    & Multiple & General                                                   & Hetero & \begin{tabular}[c]{@{}c@{}}Intra, Inter\end{tabular} & Multiple & \scalebox{1.1}{\ensuremath \CIRCLE}                   \\ 
\hdashline
\cite{goudarzi2020application}          & Three-Tier               & Multiple & General & Hetero    & Multiple & General                                                   & Hetero & Intra                                                 & Multiple & \scalebox{1.1}{\ensuremath \CIRCLE}                   \\ 
\hdashline
\cite{maleki2021mobility}               & Two-Tier                 & Multiple & General & Hetero    & Multiple & Cloudet                                                   & Hetero & \scalebox{1.1}{\ensuremath \Circle}                                                & \scalebox{1.1}{\ensuremath \Circle}   & \scalebox{1.1}{\ensuremath \Circle}                     \\ 
\hdashline
\cite{liu2021efficient}                 & Three-Tier               & Single   & General & Homo      & Multiple & General                                                   & Hetero & Intra                                                 & Single   & \scalebox{1.1}{\ensuremath \Circle}                     \\ 
\hdashline
\cite{tuli2020dynamic}                  & Three-Tier               & Multiple & General & Homo      & Multiple & General                                                   & Hetero & ND                                                    & Single   & \scalebox{1.1}{\ensuremath \Circle}                     \\ 
\hdashline
\cite{zhou2020online}                   & Two-Tier                 & Multiple & General & ND        & Multiple & BS, MS                                                    & Hetero & \scalebox{1.1}{\ensuremath \Circle}                                                & \scalebox{1.1}{\ensuremath \Circle}   & \scalebox{1.1}{\ensuremath \Circle}                     \\ 
\hdashline
\cite{ho2020joint}                      & Three-Tier               & Multiple & MD      & Hetero    & Multiple & BS                                                        & Hetero & Intra                                                 & Single   & \scalebox{1.1}{\ensuremath \Circle}                     \\ 
\hdashline
\cite{huang2019deep}                    & Two-Tier                 & Multiple & MD      & Hetero    & Single   & BS                                                        & Homo   & \scalebox{1.1}{\ensuremath \Circle}                                                & \scalebox{1.1}{\ensuremath \Circle}   & \scalebox{1.1}{\ensuremath \Circle}                     \\ 
\hdashline
\cite{yang2020computation}              & Two-Tier                 & Multiple & MD      & Hetero    & Multiple & BS                                                        & Hetero & Intra                                                 & \scalebox{1.1}{\ensuremath \Circle}   & \scalebox{1.1}{\ensuremath \Circle}                     \\ 
\hdashline
\cite{wang2019delay}                    & Three-Tier               & Multiple & Vehicle & Hetero    & Multiple & Hybrid                                                    & Hetero & Intra                                                 & Single   & \scalebox{1.1}{\ensuremath \Circle}                     \\ 
\hdashline
\cite{wang2020imitation}                & Three-Tier               & Multiple & Vehicle & Hetero    & Multiple & \begin{tabular}[c]{@{}c@{}}BS, Vehicle\end{tabular}      & Homo   & \scalebox{1.1}{\ensuremath \Circle}                                                & Single   & \scalebox{1.1}{\ensuremath \Circle}                     \\ 
\hdashline
\cite{neto2018uloof}                    & Three-Tier               & Single   & MD      & Hetero    & Single   & General                                                   & Homo   & \scalebox{1.1}{\ensuremath \Circle}                                                & Single   & \scalebox{1.1}{\ensuremath \Circle}                     \\ 
\hdashline
\cite{tang2020deep}                     & Two-Tier                 & Multiple & MD      & Hetero    & Multiple & General                                                   & Hetero & \scalebox{1.1}{\ensuremath \Circle}                                                & \scalebox{1.1}{\ensuremath \Circle}   & \scalebox{1.1}{\ensuremath \Circle}                     \\ 
\hdashline
\cite{tao2021adaptive}                  & Three-Tier               & Multiple & MD      & Hetero    & Multiple & BS                                                        & Hetero & Intra                                                 & Single   & \scalebox{1.1}{\ensuremath \Circle}                     \\ 
\hdashline
\cite{gedawy2020ramos}                  & Three-Tier               & Multiple & MD      & Hetero    & Multiple & Femto                                                     & Hetero & Intra                                                 & Single   & \scalebox{1.1}{\ensuremath \Circle}                     \\ 
\hdashline
\cite{yan2021two}                       & Three-Tier               & Multiple & MD      & Hetero    & Multiple & BS                                                        & Hetero & Intra                                                 & Single   & \scalebox{1.1}{\ensuremath \Circle}                     \\ 
\hdashline
\cite{wang2020service}                  & Two-Tier                 & Multiple & MD      & Hetero    & Multiple & BS, MD                                                    & Hetero & Intra                                                 & \scalebox{1.1}{\ensuremath \Circle}   & \scalebox{1.1}{\ensuremath \Circle}                     \\ 
\hdashline
\cite{farhadi2021service}               & Three-Tier               & Multiple & ND      & ND        & Multiple & General                                                   & Hetero & Intra                                                 & Single   & \scalebox{1.1}{\ensuremath \Circle}                     \\ 
\hdashline
\cite{wang2020joint}                    & Three-Tier               & Multiple & MD      & Hetero    & Multiple & General, MD                                               & Hetero & Intra                                                 & Multiple & \scalebox{1.1}{\ensuremath \CIRCLE}                   \\ 
\hdashline
\cite{wang2019dynamic}                  & Two-Tier                 & Single   & MD      & Homo      & Single   & BS                                                        & Homo   & \scalebox{1.1}{\ensuremath \Circle}                                                & \scalebox{1.1}{\ensuremath \Circle}   & \scalebox{1.1}{\ensuremath \Circle}                     \\ 
\hdashline
\cite{guo2018efficient}                 & Two-Tier                 & Multiple & MD      & Hetero    & Multiple & BS, MS                                                    & Hetero & \scalebox{1.1}{\ensuremath \Circle}                                                & \scalebox{1.1}{\ensuremath \Circle}   & \scalebox{1.1}{\ensuremath \Circle}                     \\ 
\hdashline
\cite{han2019ondisc}                    & Two-Tier                 & Multiple & MD      & Hetero    & Multiple & General                                                   & Hetero & \scalebox{1.1}{\ensuremath \Circle}                                                & \scalebox{1.1}{\ensuremath \Circle}   & \scalebox{1.1}{\ensuremath \Circle}                     \\ 
\hdashline
\cite{yang2019joint}                    & Two-Tier                 & Multiple & MD      & Homo      & Single   & General                                                   & Homo   & \scalebox{1.1}{\ensuremath \Circle}                                                & \scalebox{1.1}{\ensuremath \Circle}   & \scalebox{1.1}{\ensuremath \Circle}                     \\ 
\hdashline
\cite{hu2021efficient}                  & Two-Tier                 & Multiple & General & Hetero    & Single   & General                                                   & Homo   & \scalebox{1.1}{\ensuremath \Circle}                                                & \scalebox{1.1}{\ensuremath \Circle}   & \scalebox{1.1}{\ensuremath \Circle}                     \\ 
\hdashline
\cite{kimovski2021mobility}             & Three-Tier               & Multiple & General & Hetero    & Multiple & General                                                   & Hetero & Intra                                                 & Single   & \scalebox{1.1}{\ensuremath \Circle}                     \\ 
\hdashline
\cite{tian2021user}                     & Three-Tier               & Multiple & General & Hetero    & Multiple & General                                                   & Hetero & Intra                                                 & Single   & \scalebox{1.1}{\ensuremath \Circle}                     \\ 
\hdashline
\cite{ghanavati2020energy}              & Three-Tier               & Multiple & General & Hetero    & Multiple & General                                                   & Homo   & Intra                                                 & Single   & \scalebox{1.1}{\ensuremath \Circle}                     \\ 
\hdashline
\cite{chen2018multi}                    & Two-Tier                 & Multiple & MD      & Hetero    & Multiple & BS, Femto                                                 & Hetero & \scalebox{1.1}{\ensuremath \Circle}                                                & \scalebox{1.1}{\ensuremath \Circle}   & \scalebox{1.1}{\ensuremath \Circle}                     \\ 
\hdashline
\cite{badri2019energy}                  & Two-Tier                 & Multiple & MD      & Hetero    & Multiple & BS                                                        & Hetero & \scalebox{1.1}{\ensuremath \Circle}                                                & \scalebox{1.1}{\ensuremath \Circle}   & \scalebox{1.1}{\ensuremath \Circle}                     \\ 
\hdashline
\cite{bahreini2021mechanisms}           & Three-Tier               & Multiple & General & ND        & Multiple & General                                                   & Hetero & \scalebox{1.1}{\ensuremath \Circle}                                                & Single   & \scalebox{1.1}{\ensuremath \Circle}                     \\ 
\hdashline
\cite{chen2021locus}                    & Two-Tier                 & Multiple & General & Hetero    & Multiple & General                                                   & Hetero & \scalebox{1.1}{\ensuremath \Circle}                                                & \scalebox{1.1}{\ensuremath \Circle}   & \scalebox{1.1}{\ensuremath \Circle}                     \\ 
\hdashline
\cite{ma2021towards}                    & Two-Tier                 & Multiple & General & Hetero    & Multiple & BS                                                        & Hetero & \scalebox{1.1}{\ensuremath \Circle}                                                & \scalebox{1.1}{\ensuremath \Circle}   & \scalebox{1.1}{\ensuremath \Circle}                     \\ 
\hdashline
\cite{fu2021adaptive}                   & Three-Tier               & Single   & General & Hetero    & Single   & Rpi                                                       & Homo   & Intra                                                 & Single   & \scalebox{1.1}{\ensuremath \Circle}                     \\ 
\hdashline
\cite{zhao2021offloading}               & Two-Tier                 & Multiple & General & Hetero    & Multiple & Hybrid                                                    & Homo   & ND                                                    & \scalebox{1.1}{\ensuremath \Circle}   & \scalebox{1.1}{\ensuremath \Circle}                     \\ 
\hdashline
\cite{wang2020fast}                     & Two-Tier                 & Multiple & General & Hetero    & Single   & General                                                   & Homo   & \scalebox{1.1}{\ensuremath \Circle}                                                & \scalebox{1.1}{\ensuremath \Circle}   & \scalebox{1.1}{\ensuremath \Circle}                     \\ 
\hdashline
\cite{qiu2020distributed}               & Two-Tier                 & Multiple & General & Hetero    & Single   & General                                                   & Homo   & \scalebox{1.1}{\ensuremath \Circle}                                                & \scalebox{1.1}{\ensuremath \Circle}   & \scalebox{1.1}{\ensuremath \Circle}                     \\ 
\hdashline
\cite{meng2019online}                   & Two-Tier                 & Multiple & General & Hetero    & Multiple & AP                                                        & Hetero & \scalebox{1.1}{\ensuremath \Circle}                                                & Single   & \scalebox{1.1}{\ensuremath \Circle}                     \\ 
\hdashline
\cite{wu2019efficient}                  & Three-Tier               & Single   & ND      & ND        & Single   & General                                                   & Homo   & \scalebox{1.1}{\ensuremath \Circle}                                                & Single   & \scalebox{1.1}{\ensuremath \Circle}                     \\ 
\hdashline
\cite{deng2021fogbus2}                  & Three-Tier               & Multiple & General & Hetero    & Multiple & General                                                   & Hetero & Intra                                                 & Single   & \scalebox{1.1}{\ensuremath \Circle}                     \\ 
\hdashline
\cite{hong2019multi}                    & Three-Tier               & Multiple & General & Hetero    & Multiple & BS                                                        & Hetero & Intra                                                 & Single   & \scalebox{1.1}{\ensuremath \Circle}                     \\ 
\hdashline
\cite{xu2019computation}                & Three-Tier               & Multiple & General & Hetero    & Single   & Cloudlet                                                  & Homo   & \scalebox{1.1}{\ensuremath \Circle}                                                & Single   & \scalebox{1.1}{\ensuremath \Circle}                     \\ 
\hdashline
\cite{huang2019multi}                   & Three-Tier               & Multiple & MD      & Hetero    & Multiple & General                                                   & Homo   & \scalebox{1.1}{\ensuremath \Circle}                                                & Single   & \scalebox{1.1}{\ensuremath \Circle}                     \\ 
\hdashline
\cite{mahmud2019quality}                & Three-Tier               & Multiple & General & Hetero    & Multiple & General                                                   & Hetero & \scalebox{1.1}{\ensuremath \Circle}                                                & Single   & \scalebox{1.1}{\ensuremath \Circle}                     \\ 
\hdashline
\cite{nan2018dynamic}                   & Three-Tier               & Multiple & General & Hetero    & Multiple & General                                                   & Hetero & \scalebox{1.1}{\ensuremath \Circle}                                                & Single   & \scalebox{1.1}{\ensuremath \Circle}                     \\ 
\hdashline
\cite{stavrinides2019hybrid}            & Three-Tier               & Single   & General & Hetero    & Multiple & General                                                   & Hetero & Intra                                                 & Single   & \scalebox{1.1}{\ensuremath \Circle}                     \\ 
\hdashline
\cite{mahmud2018latency}                & Three-Tier               & Multiple & General & Hetero    & Multiple & General                                                   & Hetero & Intra                                                 & Single   & \scalebox{1.1}{\ensuremath \Circle}                     \\ 
\hdashline
\cite{mahmud2019context}                & Three-Tier               & Multiple & General & Hetero    & Multiple & General                                                   & Hetero & \scalebox{1.1}{\ensuremath \Circle}                                                & \scalebox{1.1}{\ensuremath \Circle}   & \scalebox{1.1}{\ensuremath \Circle}                     \\ 
\hdashline
\cite{el2018computational}              & Three-Tier               & Multiple & MD      & Hetero    & Multiple & AP                                                        & Hetero & \scalebox{1.1}{\ensuremath \Circle}                                                & Single   & \scalebox{1.1}{\ensuremath \Circle}                     \\ 
\hdashline
\cite{huang2018distributed}             & Two-Tier                 & Multiple & MD      & Homo      & Single   & AP                                                        & Homo   & \scalebox{1.1}{\ensuremath \Circle}                                                & \scalebox{1.1}{\ensuremath \Circle}   & \scalebox{1.1}{\ensuremath \Circle}                     \\ 
\hdashline
\cite{min2019learning}                  & Two-Tier                 & Single   & General & Homo      & Multiple & General                                                   & Hetero & \scalebox{1.1}{\ensuremath \Circle}                                                & \scalebox{1.1}{\ensuremath \Circle}   & \scalebox{1.1}{\ensuremath \Circle}                     \\ 
\hdashline
\cite{chen2018optimized}                & Two-Tier                 & Single   & MD      & Hetero    & Multiple & BS                                                        & Homo   & \scalebox{1.1}{\ensuremath \Circle}                                                & \scalebox{1.1}{\ensuremath \Circle}   & \scalebox{1.1}{\ensuremath \Circle}                     \\ 
\hdashline
\cite{huang2019deepDigital}             & Two-Tier                 & Multiple & MD      & Hetero    & Single   & General                                                   & Homo   & \scalebox{1.1}{\ensuremath \Circle}                                                & \scalebox{1.1}{\ensuremath \Circle}   & \scalebox{1.1}{\ensuremath \Circle}                     \\ 
\hdashline
\cite{lu2020edge}                       & Two-Tier                 & Multiple & MD      & Hetero    & Single   & General                                                   & Homo   & \scalebox{1.1}{\ensuremath \Circle}                                                & \scalebox{1.1}{\ensuremath \Circle}   & \scalebox{1.1}{\ensuremath \Circle}                     \\ 
\hdashline
\cite{xiong2020resource}                & Three-Tier               & Multiple & MD      & Hetero    & Multiple & General                                                   & Hetero & \scalebox{1.1}{\ensuremath \Circle}                                                & Single   & \scalebox{1.1}{\ensuremath \Circle}                     \\ 
\hdashline
\cite{gazori2020saving}                 & Many-Tier                & Multiple & General & Hetero    & Multiple & General                                                   & Hetero & \scalebox{1.1}{\ensuremath \Circle}                                                & Single   & \scalebox{1.1}{\ensuremath \Circle}                     \\ 
\hdashline
\cite{lu2020optimization}               & Three-Tier               & Multiple & General & Hetero    & Multiple & General                                                   & Hetero & Intra                                                 & Single   & \scalebox{1.1}{\ensuremath \Circle}                     \\ 
\hdashline
\cite{goudarzi2021distributedmigration} & Many-Tier                & Multiple & General & Hetero    & Multiple & General                                                   & Hetero & \begin{tabular}[c]{@{}c@{}}Intra, Inter\end{tabular} & Single   & \scalebox{1.1}{\ensuremath \Circle}                     \\ 
\hdashline
\cite{wang2018user}                     & Two-Tier                 & Multiple & MD      & Hetero    & Multiple & BS                                                        & Hetero & \scalebox{1.1}{\ensuremath \Circle}                                                & \scalebox{1.1}{\ensuremath \Circle}   & \scalebox{1.1}{\ensuremath \Circle}                     \\ 
\hdashline
\cite{ouyang2018follow}                 & Two-Tier                 & Multiple & MD      & Hetero    & Multiple & BS                                                        & Hetero & Intra                                                 & \scalebox{1.1}{\ensuremath \Circle}   & \scalebox{1.1}{\ensuremath \Circle}                     \\ 
\hdashline
\cite{shekhar2019urmila}                & Three-Tier               & Single   & MD      & Homo      & Multiple & Hybrid                                                    & Hetero & \scalebox{1.1}{\ensuremath \Circle}                                                & Single   & \scalebox{1.1}{\ensuremath \Circle}                     \\ 
\hdashline
\cite{wang2019mobility}                 & Three-Tier               & Multiple & MD      & Hetero    & Multiple & AP                                                        & Hetero & \scalebox{1.1}{\ensuremath \Circle}                                                & Single   & \scalebox{1.1}{\ensuremath \Circle}                     \\ 
\hdashline
\cite{liu2019mobility}                  & Two-Tier                 & Multiple & MD      & Hetero    & Multiple & BS                                                        & Hetero & Intra                                                 & \scalebox{1.1}{\ensuremath \Circle}   & \scalebox{1.1}{\ensuremath \Circle}                     \\ 
\hdashline
\cite{yang2019efficient}                & Two-Tier                 & Multiple & Vehicle & ND        & Multiple & AP                                                        & Hetero & Intra                                                 & \scalebox{1.1}{\ensuremath \Circle}   & \scalebox{1.1}{\ensuremath \Circle}                     \\ 
\hdashline
\cite{qi2019knowledge}             & Two-Tier                 & Multiple & Vehicle & Hetero    & Multiple & BS                                                        & Hetero & Intra                                                 & \scalebox{1.1}{\ensuremath \Circle}   & \scalebox{1.1}{\ensuremath \Circle}                     \\ 
\hdashline
\cite{zhu2018fog}                       & Two-Tier                 & Multiple & Vehicle & Hetero    & Multiple & BS, Vehicle                                               & Hetero & Intra                                                 & \scalebox{1.1}{\ensuremath \Circle}   & \scalebox{1.1}{\ensuremath \Circle}                     \\ 
\hdashline
\cite{zhang2019task}                    & Two-Tier                 & Single   & MD      & Homo      & Multiple & General                                                   & Hetero & ND                                                    & \scalebox{1.1}{\ensuremath \Circle}   & \scalebox{1.1}{\ensuremath \Circle}                     \\ 
\hdashline
\cite{rahbari2020task}                  & Many-Tier                & Multiple & MD      & Hetero    & Multiple & General                                                   & Hetero & ND                                                    & Single   & \scalebox{1.1}{\ensuremath \Circle}                     \\ 
\hdashline
\cite{sheng2019computation}             & Two-Tier                 & Multiple & General & Hetero    & Multiple & General                                                   & Hetero & \scalebox{1.1}{\ensuremath \Circle}                                                & \scalebox{1.1}{\ensuremath \Circle}   & \scalebox{1.1}{\ensuremath \Circle}                     \\ 
\hdashline
\cite{xie2019mobility}                  & Two-Tier                 & Single   & Vehicle & Hetero    & Multiple & AP, Vehicle                                               & Hetero & Intra                                                 & \scalebox{1.1}{\ensuremath \Circle}   & \scalebox{1.1}{\ensuremath \Circle}                     \\ 
\hdashline
\cite{maiti2019effective}               & Many-Tier                & Multiple & General & Hetero    & Multiple & General                                                   & Hetero & ND                                                    & Single   & \scalebox{1.1}{\ensuremath \Circle}                     \\ 
\hdashline
\cite{selimi2019lightweight}            & Two-Tier                 & Multiple & General & Hetero    & Multiple & General                                                   & Hetero & ND                                                    & ND       & \scalebox{1.1}{\ensuremath \Circle}                     \\ 
\hdashline
\cite{mouradian2019application}         & Three-Tier               & Multiple & General & Hetero    & Multiple & General                                                   & Hetero & ND                                                    & Multiple & \scalebox{1.1}{\ensuremath \Circle}                     \\ 
\hdashline
\cite{bashir2019resource}               & Three-Tier               & Multiple & General & Hetero    & Multiple & General                                                   & Hetero & \scalebox{1.1}{\ensuremath \Circle}                                                & Single   & \scalebox{1.1}{\ensuremath \Circle}                     \\ 
\hdashline
\cite{hussein2020efficient}             & Three-Tier               & Multiple & General & Hetero    & Multiple & General                                                   & Hetero & \scalebox{1.1}{\ensuremath \Circle}                                                & Single   & \scalebox{1.1}{\ensuremath \Circle}                     \\ 
\hdashline
\cite{sami2020vehicular}                & Two-Tier                 & Multiple & Vehicle & Hetero    & Multiple & \begin{tabular}[c]{@{}c@{}}General, Vehicle\end{tabular} & Hetero & Intra                                                 & \scalebox{1.1}{\ensuremath \Circle}   & \scalebox{1.1}{\ensuremath \Circle}                     \\ 
\hdashline
\cite{aburukba2021heuristic}            & Three-Tier               & Multiple & General & Hetero    & Multiple & General                                                   & Hetero & \scalebox{1.1}{\ensuremath \Circle}                                                & Single   & \scalebox{1.1}{\ensuremath \Circle}                     \\ 
\hdashline
\cite{cai2021failure}                   & Three-Tier               & Multiple & General & ND        & Multiple & General                                                   & Hetero & Intra                                                 & Single   & \scalebox{1.1}{\ensuremath \Circle}                     \\ 
\hdashline
\cite{cheng2021multi}                   & Two-Tier                 & Multiple & General & Homo      & Multiple & General                                                   & Hetero & Intra                                                 & \scalebox{1.1}{\ensuremath \Circle}   & \scalebox{1.1}{\ensuremath \Circle}                     \\ 
\hdashline
\cite{abd2021advanced}                  & Three-Tier               & Multiple & General & Hetero    & Multiple & General                                                   & Hetero & \scalebox{1.1}{\ensuremath \Circle}                                                & Single   & \scalebox{1.1}{\ensuremath \Circle}                     \\ 
\hdashline
\cite{hoseiny2021pga}                   & Three-Tier               & Multiple & General & ND        & Multiple & General                                                   & Hetero & \scalebox{1.1}{\ensuremath \Circle}                                                & Single   & \scalebox{1.1}{\ensuremath \Circle}                     \\ 
\hdashline
\cite{ijaz2021energy}                   & Three-Tier               & Multiple & General & Hetero    & Multiple & General                                                   & Hetero & \scalebox{1.1}{\ensuremath \Circle}                                                & Single   & \scalebox{1.1}{\ensuremath \Circle}                     \\ 
\hdashline
\cite{ju2021request}                    & Two-Tier                 & Multiple & General & ND        & Multiple & General                                                   & Hetero & Intra                                                 & \scalebox{1.1}{\ensuremath \Circle}   & \scalebox{1.1}{\ensuremath \Circle}                     \\ 
\hdashline
\cite{kishor2021task}                   & Three-Tier               & Multiple & General & Hetero    & Multiple & General                                                   & Hetero & \scalebox{1.1}{\ensuremath \Circle}                                                & Single   & \scalebox{1.1}{\ensuremath \Circle}                     \\ 
\hdashline
\cite{liu2021task}                      & Two-Tier                 & Multiple & General & Hetero    & Multiple & General                                                   & Hetero & Intra                                                 & \scalebox{1.1}{\ensuremath \Circle}   & \scalebox{1.1}{\ensuremath \Circle}                     \\ 
\hdashline
\cite{maia2021improved}                 & Three-Tier               & Multiple & General & Hetero    & Multiple & BS                                                        & Hetero & \scalebox{1.1}{\ensuremath \Circle}                                                & Single   & \scalebox{1.1}{\ensuremath \Circle}                     \\ 
\hdashline
\cite{natesha2021adopting}              & Three-Tier               & Multiple & General & Hetero    & Multipe  & General                                                   & Hetero & \scalebox{1.1}{\ensuremath \Circle}                                                & Single   & \scalebox{1.1}{\ensuremath \Circle}                     \\ 
\hdashline
\cite{pallewatta2019microservices}      & Many-Tier                & Multiple & General & Hetero    & Multipe  & General                                                   & Hetero & Intra                                                 & Single   & \scalebox{1.1}{\ensuremath \Circle}                     \\ 
\hdashline
\cite{nguyen2021multi}                  & Three-Tier               & Multiple & General & ND        & Multipe  & General                                                   & Hetero & \scalebox{1.1}{\ensuremath \Circle}                                                & Single   & \scalebox{1.1}{\ensuremath \Circle}                     \\ 
\hdashline
\cite{peixoto2021hierarchical}          & Many-Tier                & Multiple & General & Hetero    & Multipe  & General                                                   & Hetero & Intra                                                 & Single   & \scalebox{1.1}{\ensuremath \Circle}                     \\ 
\hdashline
\cite{peng2021constrained}              & Three-Tier               & Multiple & General & Hetero    & Multipe  & General                                                   & Hetero & Intra                                                 & Multiple & \scalebox{1.1}{\ensuremath \CIRCLE}                   \\ 
\hdashline
\cite{pusztai2021pogonip}               & Three-Tier               & Multiple & General & ND        & Multipe  & General                                                   & Hetero & Intra                                                 & Single   & \scalebox{1.1}{\ensuremath \Circle}                     \\ 
\hdashline
\cite{sami2021demand}                   & Three-Tier               & Multiple & ND      & ND        & Multipe  & General                                                   & Hetero & ND                                                    & Single   & \scalebox{1.1}{\ensuremath \Circle}                     \\ 
\hdashline
\cite{sarkar2021collaborative}          & Three-Tier               & Multiple & General & Hetero    & Multipe  & General                                                   & Hetero & ND                                                    & Single   & \scalebox{1.1}{\ensuremath \Circle}                     \\ 
\hdashline
\cite{wang2021dependent}                & Three-Tier               & Multiple & MD      & Hetero    & Single   & General                                                   & Homo   & \scalebox{1.1}{\ensuremath \Circle}                                                & Single   & \scalebox{1.1}{\ensuremath \Circle}                     \\ 
\hdashline
\cite{hazra2021ceco}                    & Three-Tier               & Multiple & General & Hetero    & Multiple & General                                                   & Hetero & Intra                                                 & Single   & \scalebox{1.1}{\ensuremath \Circle}                     \\ 
\hdashline
\cite{pan2021multi}                     & Three-Tier               & Single   & MD      & Homo      & Multiple & General                                                   & Hetero & Intra                                                 & Single   & \scalebox{1.1}{\ensuremath \Circle}                     \\ 
\hline
\multicolumn{11}{l}{\begin{tabular}[c]{@{}l@{}}Hetero: Heterogeneity/Heterogeneous, Homo: Homogeneous, Coop: Cooperation, MD: Mobile Device, BS: Base Station,\\MS: Macrocell Station, AP: Access Point, RSU: Roadside Units, Femto: Femtocell, \scalebox{1.1}{\ensuremath \CIRCLE} : Yes, \scalebox{1.1}{\ensuremath \Circle} : No\end{tabular}}   
\end{longtable}

==> (inline-2) <==
\begin{longtable}{cccccc||cccccc} 
\caption{Summary of existing works considering optimization Characteristics taxonomy \label{Tab:OptimizationCharacteristics}}\\
\hline
\multirow{2}{*}{Ref}                    & \multicolumn{5}{c||}{Optimization Characteristics}                                                    & \multirow{2}{*}{Ref}                             & \multicolumn{5}{c}{Optimization Characteristics}                                                                                                                                                                                                                                                              \\* 
\cline{2-6}\cline{8-12}
& \begin{tabular}[c]{@{}c@{}}Main\\Persp\end{tabular} & \begin{tabular}[c]{@{}c@{}}Object\\Number\end{tabular} & Metrics                                                                 & \begin{tabular}[c]{@{}c@{}}Prob\\Model\end{tabular} & \begin{tabular}[c]{@{}c@{}}QoS\\Const\end{tabular}      &                                                  & \begin{tabular}[c]{@{}c@{}}Main\\Persp\end{tabular} & \begin{tabular}[c]{@{}c@{}}Object\\Number\end{tabular} & Metrics                                                                  & \begin{tabular}[c]{@{}c@{}}Prob\\Model\end{tabular} & \begin{tabular}[c]{@{}c@{}}QoS\\Const\end{tabular}         \endfirsthead 
\hline
\cite{asheralieva2019learning} & System                                              & Single                                                 & Cost                                                                    & MDP                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                 & \cite{mahmud2019context}                & IoT                                                 & Single                                                 & Time                                                                     & ILP                                                    & Deadline                                                   \\ 
\hdashline
\cite{bahreini2021vecman}      & IoT                                                 & Single                                                 & Energy                                                                  & MINLP                                                  & \scalebox{1.1}{\ensuremath \Circle}                                                 & \cite{el2018computational}              & IoT                                                 & Multiple                                               & \begin{tabular}[c]{@{}c@{}}Time,\\Cost\end{tabular}                      & MINLP                                                  & Deadline                                                   \\ 
\hdashline
\cite{chen2019collaborative}   & IoT                                                 & Multiple                                               & \begin{tabular}[c]{@{}c@{}}Time, \\Energy,\\Cost\end{tabular}           & IP                                                     & \scalebox{1.1}{\ensuremath \Circle}                                                 & \cite{huang2018distributed}             & Hybrid                                              & Multiple                                               & \begin{tabular}[c]{@{}c@{}}Energy,\\Time\end{tabular}                    & MILP                                                   & \scalebox{1.1}{\ensuremath \Circle}                                                    \\ 
\hdashline
\cite{deng2020optimal}         & IoT                                                 & Single                                                 & Cost                                                                    & MINLP                                                  & Deadline                                                & \cite{min2019learning}                  & IoT                                                 & Multiple                                               & \begin{tabular}[c]{@{}c@{}}Enery,\\Time\end{tabular}                     & MDP                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                    \\ 
\hdashline
\cite{goudarzi2021distributed} & IoT                                                 & Multiple                                               & \begin{tabular}[c]{@{}c@{}}Time,\\Energy,\\Weighted \\Cost\end{tabular} & MDP                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                 & \cite{chen2018optimized}                & IoT                                                 & Multiple                                               & \begin{tabular}[c]{@{}c@{}}Energy,\\Time\end{tabular}                    & MDP                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                    \\ 
\hdashline
\cite{goudarzi2020application} & IoT                                                 & Multiple                                               & \begin{tabular}[c]{@{}c@{}}Time,\\Energy,\\Weighted\\Cost\end{tabular}  & MILP                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                 & \cite{huang2019deepDigital}             & IoT                                                 & Single                                                 & Energy                                                                   & \begin{tabular}[c]{@{}c@{}}MINLP,\\MDP\end{tabular}    & \scalebox{1.1}{\ensuremath \Circle}                                                    \\ 
\hdashline
\cite{maleki2021mobility}      & IoT                                                 & Single                                                 & Time                                                                    & MINLP                                                  & \scalebox{1.1}{\ensuremath \Circle}                                                 & \cite{lu2020edge}                       & IoT                                                 & Multiple                                               & \begin{tabular}[c]{@{}c@{}}Energy,\\Time\end{tabular}                    & MDP                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                    \\ 
\hdashline
\cite{liu2021efficient}        & IoT                                                 & Single                                                 & Time                                                                    & MILP                                                   & \scalebox{1.1}{\ensuremath \Circle}                                                 & \cite{xiong2020resource}                & Hybrid                                              & Multiple                                               & \begin{tabular}[c]{@{}c@{}}Time,\\Resource\\Utilization\end{tabular}     & MDP                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                    \\ 
\hdashline
\cite{tuli2020dynamic}         & Hybrid                                              & Multiple                                               & \begin{tabular}[c]{@{}c@{}}Time,\\Energy,\\Cost\end{tabular}            & MDP                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                 & \cite{gazori2020saving}                 & Hybrid                                              & Multiple                                               & \begin{tabular}[c]{@{}c@{}}Time,\\Cost\end{tabular}                      & MDP                                                    & Deadline                                                   \\ 
\hdashline
\cite{zhou2020online}          & IoT                                                 & Single                                                 & Time                                                                    & MINLP                                                  & \scalebox{1.1}{\ensuremath \Circle}                                                 & \cite{lu2020optimization}               & Hybrid                                              & Multiple                                               & \begin{tabular}[c]{@{}c@{}}Energy,\\Cost\end{tabular}                    & MDP                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                    \\ 
\hdashline
\cite{ho2020joint}             & IoT                                                 & Single                                                 & Time                                                                    & MDP                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                 & \cite{goudarzi2021distributedmigration} & IoT                                                 & Multiple                                               & \begin{tabular}[c]{@{}c@{}}Time,\\Eneegy\end{tabular}                    & ILP                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                    \\ 
\hdashline
\cite{huang2019deep}           & IoT                                                 & Multiple                                               & \begin{tabular}[c]{@{}c@{}}Time,\\Comput\\Ratio\end{tabular}            & MDP                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                 & \cite{wang2018user}                     & IoT                                                 & Single                                                 & Time                                                                     & ND                                                     & \scalebox{1.1}{\ensuremath \Circle}                                                    \\ 
\hdashline
\cite{yang2020computation}     & IoT                                                 & Multiple                                               & \begin{tabular}[c]{@{}c@{}}Time,\\Energy,\\Weighted\\Cost\end{tabular}  & MINLP                                                  & Deadline                                                & \cite{ouyang2018follow}                 & Hybrid                                              & Single                                                 & Time                                                                     & Lyapu                                                  & \begin{tabular}[c]{@{}c@{}}Cost,\\Deadline\end{tabular}    \\ 
\hdashline
\cite{wang2019delay}           & IoT                                                 & Single                                                 & Time                                                                    & MDP                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                 & \cite{shekhar2019urmila}                & IoT                                                 & Single                                                 & Time                                                                     & ND                                                     & \scalebox{1.1}{\ensuremath \Circle}                                                    \\ 
\hdashline
\cite{wang2020imitation}       & Hybrid                                              & Single                                                 & Energy                                                                  & MINLP                                                  & Deadline                                                & \cite{wang2019mobility}                 & Hybrid                                              & Multiple                                               & \begin{tabular}[c]{@{}c@{}}Time,\\Energy\end{tabular}                    & MINLP                                                  & Deadline                                                   \\ 
\hdashline
\cite{neto2018uloof}           & IoT                                                 & Single                                                 & Energy                                                                  & ILP                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                 & \cite{liu2019mobility}                  & IoT                                                 & Multiple                                               & \begin{tabular}[c]{@{}c@{}}Time,\\Energy\end{tabular}                    & MINLP                                                  & Deadline                                                   \\ 
\hdashline
\cite{tang2020deep}            & IoT                                                 & Single                                                 & Time                                                                    & MDP                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                 & \cite{yang2019efficient}                & IoT                                                 & Single                                                 & Time                                                                     & MINLP                                                  & Deadline                                                   \\ 
\hdashline
\cite{tao2021adaptive}         & IoT                                                 & Multiple                                               & \begin{tabular}[c]{@{}c@{}}Time,\\Cost\end{tabular}                     & ND                                                     & \scalebox{1.1}{\ensuremath \Circle}                                                 & \cite{qi2019knowledge}                  & IoT                                                 & Single                                                 & Time                                                                     & MDP                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                    \\ 
\hdashline
\cite{gedawy2020ramos}         & Hybrid                                              & Single                                                 & \begin{tabular}[c]{@{}c@{}}Time/\\Enegy\end{tabular}                    & MILP                                                   & Deadline                                                & \cite{zhu2018fog}                       & IoT                                                 & Single                                                 & Time                                                                     & MILP                                                   & \begin{tabular}[c]{@{}c@{}}Quality\\Loss\end{tabular}      \\ 
\hdashline
\cite{yan2021two}              & IoT                                                 & Multiple                                               & \begin{tabular}[c]{@{}c@{}}Time,\\Energy\end{tabular}                   & MINLP                                                  & Energy                                                  & \cite{zhang2019task}                    & IoT                                                 & Single                                                 & QoS                                                                      & ND                                                     & \scalebox{1.1}{\ensuremath \Circle}                                                    \\ 
\hdashline
\cite{wang2020service}         & IoT                                                 & Multiple                                               & \begin{tabular}[c]{@{}c@{}}Cost,\\Time\end{tabular}                     & ILP                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                 & \cite{rahbari2020task}                  & IoT                                                 & Multiple                                               & ND                                                                       & ND                                                     & \scalebox{1.1}{\ensuremath \Circle}                                                    \\ 
\hdashline
\cite{farhadi2021service}      & System                                              & Single                                                 & \begin{tabular}[c]{@{}c@{}}Served\\Requests\end{tabular}                & MILP                                                   & \scalebox{1.1}{\ensuremath \Circle}                                                 & \cite{sheng2019computation}             & IoT                                                 & Multiple                                               & \begin{tabular}[c]{@{}c@{}}Time,\\Energy\end{tabular}                    & ND                                                     & \scalebox{1.1}{\ensuremath \Circle}                                                    \\ 
\hdashline
\cite{wang2020joint}           & IoT                                                 & Single                                                 & Time                                                                    & MINLP                                                  & \scalebox{1.1}{\ensuremath \Circle}                                                 & \cite{xie2019mobility}                  & IoT                                                 & Single                                                 & Time                                                                     & MDP                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                    \\ 
\hdashline
\cite{wang2019dynamic}         & IoT                                                 & Single                                                 & Time                                                                    & MDP                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                 & \cite{maiti2019effective}               & IoT                                                 & Single                                                 & Time                                                                     & ND                                                     & \scalebox{1.1}{\ensuremath \Circle}                                                    \\ 
\hdashline
\cite{guo2018efficient}        & IoT                                                 & Single                                                 & Energy                                                                  & MINLP                                                  & Deadline                                                   & \cite{selimi2019lightweight}            & IoT                                                 & Single                                                 & Bandwidth                                                                & ND                                                     & \scalebox{1.1}{\ensuremath \Circle}                                                     \\ 
\hdashline
\cite{han2019ondisc}           & IoT                                                 & Single                                                 & Deadline                                                                    & LP                                                     & \scalebox{1.1}{\ensuremath \Circle}                                                 & \cite{mouradian2019application}         & IoT                                                 & Multiple                                               & \begin{tabular}[c]{@{}c@{}}Time,\\Cost,\\Weighted\\Cost\end{tabular}     & ILP                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                    \\ 
\hdashline
\cite{yang2019joint}           & IoT                                                 & Single                                                 & Time                                                                    & MINLP                                                  & \scalebox{1.1}{\ensuremath \Circle}                                                 & \cite{bashir2019resource}               & IoT                                                 & ND                                                     & Time                                                                     & ND                                                     & \scalebox{1.1}{\ensuremath \Circle}                                                    \\ 
\hdashline
\cite{hu2021efficient}         & IoT                                                 & Multiple                                               & \begin{tabular}[c]{@{}c@{}}Time,\\Energy\end{tabular}                   & \begin{tabular}[c]{@{}c@{}}MINLP,\\MDP\end{tabular}    & \scalebox{1.1}{\ensuremath \Circle}                                                 & \cite{hussein2020efficient}             & IoT                                                 & Single                                                 & Time                                                                     & ND                                                     & \scalebox{1.1}{\ensuremath \Circle}                                                    \\ 
\hdashline
\cite{kimovski2021mobility}    & Hybrid                                              & Multiple                                               & \begin{tabular}[c]{@{}c@{}}Time,\\Enery,\\Cost\end{tabular}             & ND                                                     & \scalebox{1.1}{\ensuremath \Circle}                                                 & \cite{sami2020vehicular}                & IoT                                                 & Single                                                 & Time                                                                     & ND                                                     & \scalebox{1.1}{\ensuremath \Circle}                                                    \\ 
\hdashline
\cite{tian2021user}            & IoT                                                 & Single                                                 & \begin{tabular}[c]{@{}c@{}}Offloaded\\Task\end{tabular}                 & MILP                                                   & Deadline                                                & \cite{aburukba2021heuristic}            & IoT                                                 & Single                                                 & Time                                                                     & MIP                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                    \\ 
\hdashline
\cite{ghanavati2020energy}     & Hybrid                                              & Multiple                                               & \begin{tabular}[c]{@{}c@{}}Time,\\Energy\end{tabular}                   & MILP                                                   & \scalebox{1.1}{\ensuremath \Circle}                                                 & \cite{cai2021failure}                   & IoT                                                 & Single                                                 & Time                                                                     & ND                                                     & \scalebox{1.1}{\ensuremath \Circle}                                                    \\ 
\hdashline
\cite{chen2018multi}           & System                                              & Single                                                 & \begin{tabular}[c]{@{}c@{}}Stystem\\Utility\end{tabular}                & Lyapu                                                  & \scalebox{1.1}{\ensuremath \Circle}                                                 & \cite{cheng2021multi}                   & IoT                                                 & Multiple                                               & \begin{tabular}[c]{@{}c@{}}Time,\\Energy\end{tabular}                    & \begin{tabular}[c]{@{}c@{}}MINLP,\\MDP\end{tabular}    & \begin{tabular}[c]{@{}c@{}}Deadline,\\Energy\end{tabular}  \\ 
\hdashline
\cite{badri2019energy}         & Hybrid                                              & Single                                                 & Time                                                                    & IP                                                     & Energy                                                  & \cite{abd2021advanced}                  & IoT                                                 & Single                                                 & Time                                                                     & ND                                                     & \scalebox{1.1}{\ensuremath \Circle}                                                    \\ 
\hdashline
\cite{bahreini2021mechanisms}  & System                                              & Single                                                 & Cost                                                                    & MILP                                                   & \scalebox{1.1}{\ensuremath \Circle}                                                 & \cite{hoseiny2021pga}                   & System                                              & Multiple                                               & \begin{tabular}[c]{@{}c@{}}Time,\\Energy\end{tabular}                    & ILP                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                    \\ 
\hdashline
\cite{chen2021locus}           & IoT                                                 & Single                                                 & Cost                                                                    & MILP                                                   & Deadline                                                & \cite{ijaz2021energy}                   & System                                              & Single                                                 & Energy                                                                   & ND                                                     & Deadline                                                   \\ 
\hdashline
\cite{ma2021towards}           & System                                              & Single                                                 & Cost                                                                    & ILP                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                 & \cite{ju2021request}                    & IoT                                                 & Single                                                 & Time                                                                     & ND                                                     & \scalebox{1.1}{\ensuremath \Circle}                                                    \\ 
\hdashline
\cite{fu2021adaptive}          & IoT                                                 & Single                                                 & Time                                                                    & ND                                                     & \scalebox{1.1}{\ensuremath \Circle}                                                 & \cite{kishor2021task}                   & IoT                                                 & Single                                                 & Time                                                                     & ND                                                     & \scalebox{1.1}{\ensuremath \Circle}                                                    \\ 
\hdashline
\cite{zhao2021offloading}      & IoT                                                 & Single                                                 & Time                                                                    & ND                                                     & \scalebox{1.1}{\ensuremath \Circle}                                                 & \cite{liu2021task}                      & IoT                                                 & Single                                                 & Time                                                                     & MINLP                                                  & \scalebox{1.1}{\ensuremath \Circle}                                                    \\ 
\hdashline
\cite{wang2020fast}            & IoT                                                 & Single                                                 & Time                                                                    & MDP                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                 & \cite{maia2021improved}                 & Hybrid                                              & Multiple                                               & \begin{tabular}[c]{@{}c@{}}Time,\\Cost\end{tabular}                      & MINLP                                                  & \scalebox{1.1}{\ensuremath \Circle}                                                    \\ 
\hdashline
\cite{qiu2020distributed}      & IoT                                                 & Single                                                 & Energy                                                                  & MDP                                                    & Deadline                                                & \cite{natesha2021adopting}              & Hybrid                                              & Multiple                                               & \begin{tabular}[c]{@{}c@{}}Time,\\Energy,\\Cost\end{tabular}             & ND                                                     & Deadline                                                   \\ 
\hdashline
\cite{meng2019online}          & IoT                                                 & Single                                                 & Time                                                                    & ND                                                     & Deadline                                                & \cite{pallewatta2019microservices}      & IoT                                                 & Single                                                 & Time                                                                     & ND                                                     & \scalebox{1.1}{\ensuremath \Circle}                                                    \\ 
\hdashline
\cite{wu2019efficient}         & IoT                                                 & Multiple                                               & \begin{tabular}[c]{@{}c@{}}Time,\\Energy\end{tabular}                   & ILP                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                 & \cite{nguyen2021multi}                  & hybrid                                              & Multiple                                               & \begin{tabular}[c]{@{}c@{}}Time,\\Energy,\\Cost\end{tabular}             & ND                                                     & Deadline                                                   \\ 
\hdashline
\cite{deng2021fogbus2}         & IoT                                                 & Single                                                 & Time                                                                    & ND                                                     & \scalebox{1.1}{\ensuremath \Circle}                                                     & \cite{peixoto2021hierarchical}          & IoT                                                 & Single                                                 & Time                                                                     & ND                                                     & \scalebox{1.1}{\ensuremath \Circle}                                                          \\ 
\hdashline
\cite{hong2019multi}           & IoT                                                 & Multiple                                               & \begin{tabular}[c]{@{}c@{}}Time,\\Energy\end{tabular}                   & \begin{tabular}[c]{@{}c@{}}Game\\Theory\end{tabular}   & \scalebox{1.1}{\ensuremath \Circle}                                                 & \cite{peng2021constrained}              & IoT                                                 & Multiple                                               & \begin{tabular}[c]{@{}c@{}}Time,\\Energy\end{tabular}                    & MILP                                                   & Deadline                                                   \\ 
\hdashline
\cite{xu2019computation}       & IoT                                                 & Multiple                                               & \begin{tabular}[c]{@{}c@{}}Time,\\Energy,\\Weighted\\Cost\end{tabular}  & MILP                                                   & \scalebox{1.1}{\ensuremath \Circle}                                                 & \cite{pusztai2021pogonip}               & IoT                                                 & Single                                                 & Cost                                                                     & ILP                                                    & Deadline                                                   \\ 
\hdashline
\cite{huang2019multi}          & IoT                                                 & Multiple                                               & \begin{tabular}[c]{@{}c@{}}Time,\\Energy\end{tabular}                   & MINLP                                                  & \scalebox{1.1}{\ensuremath \Circle}                                                 & \cite{sami2021demand}                   & Hybrid                                              & Multiple                                               & \begin{tabular}[c]{@{}c@{}}Served\\Requests, \\Fog\\Numbers\end{tabular} & MDP                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                    \\ 
\hdashline
\cite{mahmud2019quality}       & IoT                                                 & Single                                                 & QoS                                                                     & ILP                                                    & \begin{tabular}[c]{@{}c@{}}Cost,\\Deadline\end{tabular} & \cite{sarkar2021collaborative}          & IoT                                                 & Single                                                 & Time                                                                     & MIP                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                    \\ 
\hdashline
\cite{nan2018dynamic}          & IoT                                                 & Single                                                 & Cost                                                                    & Lyapu                                                  & Deadline                                                & \cite{wang2021dependent}                & IoT                                                 & Multiple                                               & \begin{tabular}[c]{@{}c@{}}Time,\\Energy,\\Weighted\\Cost\end{tabular}   & MDP                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                    \\ 
\hdashline
\cite{stavrinides2019hybrid}   & IoT                                                 & Single                                                 & Time                                                                    & ND                                                     & \scalebox{1.1}{\ensuremath \Circle}                                                 & \cite{hazra2021ceco}                    & IoT                                                 & Multiple                                               & \begin{tabular}[c]{@{}c@{}}Time,\\Energy,\\Weighted\\Cost\end{tabular}   & MDP                                                    & \begin{tabular}[c]{@{}c@{}}Deadline,\\Energy\end{tabular}  \\ 
\hdashline
\cite{mahmud2018latency}       & System                                              & Multiple                                               & \begin{tabular}[c]{@{}c@{}}Time,\\Resource\end{tabular}                 & ILP                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                       & \cite{pan2021multi}                     & IoT                                                 & Multiple                                               & \begin{tabular}[c]{@{}c@{}}Cost,\\Energy\end{tabular}                    & ND                                                     & Deadline                                                   \\ 
\hline
\multicolumn{12}{l}{\begin{tabular}[c]{@{}l@{}}Main Pers: Main Perspective, Object number: Objective Number, Prob Model: Problem Model, QoS Const: QoS Constraints\\Cost: Monetary Cost, MDP: Markov Decision Process, ILP: Integer Linear Programming, MINLP: Mixed Integer Non-Linear~Programming,\\MIP: Mixed Integer Programming, MILP: Mixed Integer Linear Programming, ND: Not Defined, Lyapu: Lyapunov,  \scalebox{1.1}{\ensuremath \Circle}: No\end{tabular}}
\end{longtable}

==> (inline-3) <==
\begin{longtable}{cccccccccccc}
\caption{Summary of existing works considering decision engine taxonomy \label{Tab:DecisionEngine}}\\
\hline
\multirow{3}{*}{Ref}                             & \multicolumn{11}{c}{Decision Engine Characteristics}             \\* 
\cline{2-12}
& \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}Deployment\\Layer\end{tabular}} & \multicolumn{2}{c}{Admission Control} & \multirow{2}{*}{Placement Technique} & \multicolumn{4}{c}{Advanced Features}                                                              & \multicolumn{3}{c}{Implementation}                                                      \\* 
\cmidrule(lr){3-4}\cmidrule(lr){6-9}\cmidrule(lr){10-12}
&                                                                            & Queuing  & Dispatch                   &                                      & \begin{tabular}[c]{@{}c@{}}Mobility\\Support\end{tabular}  & \begin{tabular}[c]{@{}c@{}}Failure\\Recovery\end{tabular} & \begin{tabular}[c]{@{}c@{}}High\\Scalability\end{tabular} & \begin{tabular}[c]{@{}c@{}}High\\Adaptability\end{tabular} & Language     & \begin{tabular}[c]{@{}c@{}}Source\\Code\end{tabular} & Time Complexity   \endfirsthead 
\cmidrule(r){1-1}\cmidrule(r){2-2}\cmidrule(r){3-4}\cmidrule(lr){5-5}\cmidrule(r){6-9}\cmidrule(r){10-12}
\cite{asheralieva2019learning}          & Edge                                                                       & ND       & Single                     & ML, RL, DRL, (DQN)                   & \scalebox{1.1}{\ensuremath \Circle}    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \CIRCLE}                                                  & ND           & \scalebox{1.1}{\ensuremath \Circle}                                               & Low (MP 2)        \\ 
\hdashline
\cite{bahreini2021vecman}               & Edge                                                                       & ND       & ND                         & Tr, H, Greedy                        & \scalebox{1.1}{\ensuremath \CIRCLE} & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                     & ND           & \scalebox{1.1}{\ensuremath \Circle}                                               & Medium (MP 3)     \\ 
\hdashline
\cite{chen2019collaborative}            & Edge                                                                       & ND       & ND                         & Tr, DO, Exact                        & \scalebox{1.1}{\ensuremath \CIRCLE} & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                     & ND           & \scalebox{1.1}{\ensuremath \Circle}                                               & High (Exp)        \\ 
\hdashline
\cite{deng2020optimal}                  & Edge                                                                       & FIFO     & Single                     & Tr, DO, Exact, (BB)                  & \scalebox{1.1}{\ensuremath \Circle}    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                     & Java         & \scalebox{1.1}{\ensuremath \Circle}                                               & High (Exp)        \\ 
\hdashline
\cite{goudarzi2021distributed}          & Edge                                                                       & FIFO     & Single                     & ML, RL, DDRL, (IMPALA)               & \scalebox{1.1}{\ensuremath \Circle}    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \CIRCLE}                                                 & \scalebox{1.1}{\ensuremath \CIRCLE}                                                  & Python       & \scalebox{1.1}{\ensuremath \Circle}                                               & Low (MP 2)        \\ 
\hdashline
\cite{goudarzi2020application}          & Edge                                                                       & FIFO     & Batch                      & Tr, MetaH, (MA)                      & \scalebox{1.1}{\ensuremath \Circle}    & \scalebox{1.1}{\ensuremath \CIRCLE}                                                 & \scalebox{1.1}{\ensuremath \CIRCLE}                                                 & \scalebox{1.1}{\ensuremath \Circle}                                                     & Java         & \scalebox{1.1}{\ensuremath \Circle}                                               & Low (MP 2)        \\ 
\hdashline
\cite{maleki2021mobility}               & Edge                                                                       & ND       & Batch                      & Tr, DO, Approx                       & \scalebox{1.1}{\ensuremath \CIRCLE} & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                     & C++          & \scalebox{1.1}{\ensuremath \Circle}                                               & ND                \\ 
\hdashline
\cite{liu2021efficient}                 & Edge                                                                       & FIFO     & Single                     & Tr, H                                & \scalebox{1.1}{\ensuremath \Circle}    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                     & Java         & \scalebox{1.1}{\ensuremath \Circle}                                               & Medium (MP 3)     \\ 
\hdashline
\cite{tuli2020dynamic}                  & Edge                                                                       & ND       & ND                         & ML, RL, DDRL, (A3C)                  & \scalebox{1.1}{\ensuremath \CIRCLE} & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \CIRCLE}                                                 & \scalebox{1.1}{\ensuremath \CIRCLE}                                                  & Java         & \scalebox{1.1}{\ensuremath \Circle}                                               & Low               \\ 
\hdashline
\cite{zhou2020online}                   & Edge                                                                       & ND       & Batch                      & ML, RL, MAB                          & \scalebox{1.1}{\ensuremath \Circle}    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \CIRCLE}                                                  & ND           & \scalebox{1.1}{\ensuremath \Circle}                                               & Low               \\ 
\hdashline
\cite{ho2020joint}                      & Edge                                                                       & ND       & Single                     & ML, RL, DRL, (DQN)                   & \scalebox{1.1}{\ensuremath \Circle}    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \CIRCLE}                                                  & ND           & \scalebox{1.1}{\ensuremath \Circle}                                               & Low               \\ 
\hdashline
\cite{huang2019deep}                    & Edge                                                                       & ND       & ND                         & ML, RL, DRL                          & \scalebox{1.1}{\ensuremath \Circle}    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \CIRCLE}                                                  & ND           & \scalebox{1.1}{\ensuremath \CIRCLE}                                            & Low               \\ 
\hdashline
\cite{yang2020computation}              & Edge                                                                       & ND       & Single                     & ML, Sup, (DeepL)                     & \scalebox{1.1}{\ensuremath \Circle}    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                     & ND           & \scalebox{1.1}{\ensuremath \Circle}                                               & Low               \\ 
\hdashline
\cite{wang2019delay}                    & Edge                                                                       & ND       & Single                     & ML, RL, (Q-learning)                 & \scalebox{1.1}{\ensuremath \CIRCLE} & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \CIRCLE}                                                  & ND           & \scalebox{1.1}{\ensuremath \Circle}                                               & Low               \\ 
\hdashline
\cite{wang2020imitation}                & Edge                                                                       & ND       & Single                     & ML, Sup, (Imitation)                 & \scalebox{1.1}{\ensuremath \CIRCLE} & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                     & ND           & \scalebox{1.1}{\ensuremath \Circle}                                               & Medium            \\ 
\hdashline
\cite{neto2018uloof}                    & IoT                                                                        & ND       & Single                     & ND                                   & \scalebox{1.1}{\ensuremath \Circle}    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                     & Android/Java & \scalebox{1.1}{\ensuremath \CIRCLE}                                            & ND                \\ 
\hdashline
\cite{tang2020deep}                     & IoT                                                                        & FIFO     & Single                     & ML, RL, DRL (Double DQN)             & \scalebox{1.1}{\ensuremath \Circle}    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \CIRCLE}                                                 & \scalebox{1.1}{\ensuremath \CIRCLE}                                                  & ND           & \scalebox{1.1}{\ensuremath \Circle}                                               & Low               \\ 
\hdashline
\cite{tao2021adaptive}                  & IoT                                                                        & ND       & Single                     & ML, RL, MAB                          & \scalebox{1.1}{\ensuremath \CIRCLE} & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \CIRCLE}                                                 & \scalebox{1.1}{\ensuremath \CIRCLE}                                                  & ND           & \scalebox{1.1}{\ensuremath \Circle}                                               & Low               \\ 
\hdashline
\cite{gedawy2020ramos}                  & Edge                                                                       & FIFO     & Single                     & Tr, H                                & \scalebox{1.1}{\ensuremath \Circle}    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                     & Android/Java & \scalebox{1.1}{\ensuremath \Circle}                                               & Low               \\ 
\hdashline
\cite{yan2021two}                       & Edge                                                                       & ND       & Single                     & ML, Sup, (Imitation)                 & \scalebox{1.1}{\ensuremath \Circle}    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                     & ND           & \scalebox{1.1}{\ensuremath \Circle}                                               & Low               \\ 
\hdashline
\cite{wang2020service}                  & Edge                                                                       & ND       & Single                     & Tr, DO, Approx                       & \scalebox{1.1}{\ensuremath \CIRCLE} & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                     & ND           & \scalebox{1.1}{\ensuremath \Circle}                                               & Low (MP 2)        \\ 
\hdashline
\cite{farhadi2021service}               & Edge                                                                       & ND       & Single                     & Tr, H, Greedy                        & \scalebox{1.1}{\ensuremath \Circle}    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                     & ND           & \scalebox{1.1}{\ensuremath \Circle}                                               & High              \\ 
\hdashline
\cite{wang2020joint}                    & Edge                                                                       & ND       & Batch                      & Tr, MetaH, (SA)                      & \scalebox{1.1}{\ensuremath \Circle}    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                     & ND           & \scalebox{1.1}{\ensuremath \Circle}                                               & ND                \\ 
\hdashline
\cite{wang2019dynamic}                  & Edge                                                                       & ND       & ND                         & Tr, DO, Approx                       & \scalebox{1.1}{\ensuremath \CIRCLE} & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                     & ND           & \scalebox{1.1}{\ensuremath \Circle}                                               & Medium            \\ 
\hdashline
\cite{guo2018efficient}                 & Edge                                                                       & ND       & Single                     & Tr, MetaH (GA-PSO)                   & \scalebox{1.1}{\ensuremath \Circle}    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                     & ND           & \scalebox{1.1}{\ensuremath \Circle}                                               & Low (MP 2)        \\ 
\hdashline
\cite{han2019ondisc}                    & Edge                                                                       & Priority & Single                     & Tr, DO, Approx                       & \scalebox{1.1}{\ensuremath \Circle}    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \CIRCLE}                                                 & \scalebox{1.1}{\ensuremath \Circle}                                                     & ND           & \scalebox{1.1}{\ensuremath \Circle}                                               & ND                \\ 
\hdashline
\cite{yang2019joint}                    & Edge                                                                       & ND       & Single                     & Tr, H                                & \scalebox{1.1}{\ensuremath \Circle}    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \CIRCLE}                                                  & ND           & \scalebox{1.1}{\ensuremath \Circle}                                               & ND                \\ 
\hdashline
\cite{hu2021efficient}                  & Edge                                                                       & ND       & Single                     & ML, RL, DRL, DDRL                    & \scalebox{1.1}{\ensuremath \Circle}    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \CIRCLE}                                                 & \scalebox{1.1}{\ensuremath \CIRCLE}                                                  & ND           & \scalebox{1.1}{\ensuremath \Circle}                                               & Low               \\ 
\hdashline
\cite{kimovski2021mobility}             & Edge                                                                       & ND       & Single                     & Tr, MetaH, (NSGA2)                   & \scalebox{1.1}{\ensuremath \CIRCLE} & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                     & Java         & \scalebox{1.1}{\ensuremath \Circle}                                               & ND                \\ 
\hdashline
\cite{tian2021user}                     & Edge                                                                       & Priority & Single                     & Tr, H                                & \scalebox{1.1}{\ensuremath \Circle}    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                     & ND           & \scalebox{1.1}{\ensuremath \Circle}                                               & High (MP 5)       \\ 
\hdashline
\cite{ghanavati2020energy}              & Edge                                                                       & ND       & Batch                      & Tr, MetaH, (Ant Mating)              & \scalebox{1.1}{\ensuremath \Circle}    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                     & ND           & \scalebox{1.1}{\ensuremath \Circle}                                               & ND                \\ 
\hdashline
\cite{chen2018multi}                    & Edge                                                                       & ND       & ND                         & Tr, H                                & \scalebox{1.1}{\ensuremath \Circle}    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                     & ND           & \scalebox{1.1}{\ensuremath \Circle}                                               & ND                \\ 
\hdashline
\cite{badri2019energy}                  & Edge                                                                       & ND       & Single                     & Tr, DO, Approx, (SAA)                & \scalebox{1.1}{\ensuremath \CIRCLE} & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                     & ND           & \scalebox{1.1}{\ensuremath \Circle}                                               & ND                \\ 
\hdashline
\cite{bahreini2021mechanisms}           & ND                                                                         & ND       & Batch                      & Tr, H                                & \scalebox{1.1}{\ensuremath \Circle}    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                     & C++          & \scalebox{1.1}{\ensuremath \Circle}                                               & Low               \\ 
\hdashline
\cite{chen2021locus}                    & Edge                                                                       & ND       & Single                     & Tr, DO, Approx                       & \scalebox{1.1}{\ensuremath \Circle}    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                     & ND           & \scalebox{1.1}{\ensuremath \Circle}                                               & Low (MP 2)        \\ 
\hdashline
\cite{ma2021towards}                    & Edge                                                                       & ND       & Batch                      & Tr, DO, Approx                       & \scalebox{1.1}{\ensuremath \Circle}    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                     & Python       & \scalebox{1.1}{\ensuremath \Circle}                                               & Low (MP 2)        \\ 
\hdashline
\cite{fu2021adaptive}                   & Edge                                                                       & ND       & Single                     & Tr, DO, Approx                       & \scalebox{1.1}{\ensuremath \Circle}    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \CIRCLE}                                                  & Python       & \scalebox{1.1}{\ensuremath \Circle}                                               & ND                \\ 
\hdashline
\cite{zhao2021offloading}               & Edge                                                                       & ND       & Single                     & Tr, DO, Approx                       & \scalebox{1.1}{\ensuremath \Circle}    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                     & ND           & \scalebox{1.1}{\ensuremath \Circle}                                               & ND                \\ 
\hdashline
\cite{wang2020fast}                     & Edge                                                                       & ND       & Single                     & ML, RL, DRL, (PPO)                   & \scalebox{1.1}{\ensuremath \Circle}    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \CIRCLE}                                                  & Python       & \scalebox{1.1}{\ensuremath \Circle}                                               & Low               \\ 
\hdashline
\cite{qiu2020distributed}               & Hybrid                                                                     & ND       & Single                     & ML, RL, DDRL                         & \scalebox{1.1}{\ensuremath \Circle}    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \CIRCLE}                                                 & \scalebox{1.1}{\ensuremath \CIRCLE}                                                  & Python       & \scalebox{1.1}{\ensuremath \CIRCLE}                                            & Low               \\ 
\hdashline
\cite{meng2019online}                   & IoT                                                                        & ND       & Single                     & Tr, DO, Approx                       & \scalebox{1.1}{\ensuremath \Circle}    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                     & ND           & \scalebox{1.1}{\ensuremath \Circle}                                               & ND                \\ 
\hdashline
\cite{wu2019efficient}                  & Edge                                                                       & ND       & Single                     & Tr, Other, (Min-cut)                 & \scalebox{1.1}{\ensuremath \Circle}    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                     & Java         & \scalebox{1.1}{\ensuremath \CIRCLE}                                            & Low (MP 2)        \\ 
\hdashline
\cite{deng2021fogbus2}                  & Edge                                                                       & FIFO     & Single                     & Tr, MetaH, (GA)                      & \scalebox{1.1}{\ensuremath \Circle}    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \CIRCLE}                                                 & \scalebox{1.1}{\ensuremath \CIRCLE}                                                  & Python       & \scalebox{1.1}{\ensuremath \CIRCLE}                                            & Low               \\ 
\hdashline
\cite{hong2019multi}                    & Edge                                                                       & ND       & Single                     & Tr, DO, Approx                       & \scalebox{1.1}{\ensuremath \Circle}    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                     & ND           & ND                                                   & ND                \\ 
\hdashline
\cite{xu2019computation}                & Edge                                                                       & ND       & Batch                      & Tr, MetaH, (NSGA3)                   & \scalebox{1.1}{\ensuremath \Circle}    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                     & Java         & \scalebox{1.1}{\ensuremath \Circle}                                               & ND                \\ 
\hdashline
\cite{huang2019multi}                   & IoT                                                                        & ND       & Single                     & ML, Sup,  DDeepL                     & \scalebox{1.1}{\ensuremath \Circle}    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \CIRCLE}                                                 & \scalebox{1.1}{\ensuremath \Circle}                                                     & Python       & \scalebox{1.1}{\ensuremath \CIRCLE}                                            & Low               \\ 
\hdashline
\cite{mahmud2019quality}                & Edge                                                                       & ND       & Single                     & Tr, DO, Exact                        & \scalebox{1.1}{\ensuremath \Circle}    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                     & Java         & \scalebox{1.1}{\ensuremath \Circle}                                               & high              \\ 
\hdashline
\cite{nan2018dynamic}                   & Edge                                                                       & ND       & Single                     & Tr, DO,  Approx                      & \scalebox{1.1}{\ensuremath \Circle}    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                     & Python       & \scalebox{1.1}{\ensuremath \Circle}                                               & ND                \\ 
\hdashline
\cite{stavrinides2019hybrid}            & Edge                                                                       & ND       & Single                     & Tr, H                                & \scalebox{1.1}{\ensuremath \Circle}    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                     & C++          & \scalebox{1.1}{\ensuremath \Circle}                                               & Low               \\ 
\hdashline
\cite{mahmud2018latency}                & Edge                                                                       & ND       & Single                     & Tr, H                                & \scalebox{1.1}{\ensuremath \Circle}    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                     & Java         & \scalebox{1.1}{\ensuremath \Circle}                                               & ND                \\ 
\hdashline
\cite{mahmud2019context}                & Edge                                                                       & ND       & Single                     & Tr, H                                & \scalebox{1.1}{\ensuremath \Circle}    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                     & Java         & \scalebox{1.1}{\ensuremath \Circle}                                               & Low               \\ 
\hdashline
\cite{el2018computational}              & Cloud                                                                      & ND       & Single                     & Tr, DO, Approx                       & \scalebox{1.1}{\ensuremath \Circle}    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                     & ND           & \scalebox{1.1}{\ensuremath \Circle}                                               & ND                \\ 
\hdashline
\cite{huang2018distributed}             & IoT                                                                        & ND       & Single                     & ML, Sup, (DDeepL)                    & \scalebox{1.1}{\ensuremath \Circle}    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \CIRCLE}                                                 & \scalebox{1.1}{\ensuremath \Circle}                                                     & Python       & \scalebox{1.1}{\ensuremath \Circle}                                               & Low               \\ 
\hdashline
\cite{min2019learning}                  & Edge                                                                       & ND       & Single                     & ML, RL, DRL, (DQN)                   & \scalebox{1.1}{\ensuremath \Circle}    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \CIRCLE}                                                  & ND           & \scalebox{1.1}{\ensuremath \Circle}                                               & Low               \\ 
\hdashline
\cite{chen2018optimized}                & Edge                                                                       & FIFO     & Single                     & ML, RL, DRL, (DoubleDQN)             & \scalebox{1.1}{\ensuremath \Circle}    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \CIRCLE}                                                  & ND           & \scalebox{1.1}{\ensuremath \Circle}                                               & Low               \\ 
\hdashline
\cite{huang2019deepDigital}             & IoT                                                                        & ND       & Batch                      & ML, RL, DRL, (DQN)                   & \scalebox{1.1}{\ensuremath \Circle}    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \CIRCLE}                                                  & ND           & \scalebox{1.1}{\ensuremath \Circle}                                               & Low               \\ 
\hdashline
\cite{lu2020edge}                       & Edge                                                                       & ND       & Single                     & ML, RL, DDRL, (D3PG)                 & \scalebox{1.1}{\ensuremath \Circle}    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \CIRCLE}                                                 & \scalebox{1.1}{\ensuremath \CIRCLE}                                                  & ND           & \scalebox{1.1}{\ensuremath \Circle}                                               & Low               \\ 
\hdashline
\cite{xiong2020resource}                & Edge                                                                       & FIFO     & Single                     & ML, RL, DRL, (DQN)                   & \scalebox{1.1}{\ensuremath \Circle}    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \CIRCLE}                                                  & Python       & \scalebox{1.1}{\ensuremath \Circle}                                               & Low               \\ 
\hdashline
\cite{gazori2020saving}                 & Edge                                                                       & ND       & Single                     & ML, RL, DRL, (DoubleDQN)             & \scalebox{1.1}{\ensuremath \Circle}    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \CIRCLE}                                                  & Python       & \scalebox{1.1}{\ensuremath \Circle}                                               & Low               \\ 
\hdashline
\cite{lu2020optimization}               & ND                                                                         & ND       & Single                     & ML, RL, DRL, (DQN)                   & \scalebox{1.1}{\ensuremath \Circle}    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \CIRCLE}                                                  & Java         & \scalebox{1.1}{\ensuremath \Circle}                                               & Low               \\ 
\hdashline
\cite{goudarzi2021distributedmigration} & Edge                                                                       & FIFO     & Single                     & Tr, H                                & \scalebox{1.1}{\ensuremath \CIRCLE} & \scalebox{1.1}{\ensuremath \CIRCLE}                                                 & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                     & Java         & \scalebox{1.1}{\ensuremath \CIRCLE}                                            & Low (MP 2)        \\ 
\hdashline
\cite{wang2018user}                     & Edge                                                                       & ND       & Single                     & Tr, H                                & \scalebox{1.1}{\ensuremath \CIRCLE} & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                     & ND           & \scalebox{1.1}{\ensuremath \Circle}                                               & ND                \\ 
\hdashline
\cite{ouyang2018follow}                 & Edge                                                                       & ND       & Single                     & Tr, DO, Approx                       & \scalebox{1.1}{\ensuremath \CIRCLE} & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                     & Java         & \scalebox{1.1}{\ensuremath \Circle}                                               & ND                \\ 
\hdashline
\cite{shekhar2019urmila}                & Cloud                                                                      & ND       & Single                     & ML, Sup, (Gradient Tree Boosting)    & \scalebox{1.1}{\ensuremath \CIRCLE} & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                     & Java         & \scalebox{1.1}{\ensuremath \CIRCLE}                                            & Low               \\ 
\hdashline
\cite{wang2019mobility}                 & Edge                                                                       & ND       & Single                     & Tr, MetaH, (GA)                      & \scalebox{1.1}{\ensuremath \CIRCLE} & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                     & ND           & \scalebox{1.1}{\ensuremath \Circle}                                               & Low (MP 2)        \\ 
\hdashline
\cite{liu2019mobility}                  & ND                                                                         & ND       & Batch                      & Tr, MetaH, (GA)                      & \scalebox{1.1}{\ensuremath \CIRCLE} & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                     & ND           & \scalebox{1.1}{\ensuremath \Circle}                                               & ND                \\ 
\hdashline
\cite{yang2019efficient}                & IoT                                                                        & FIFO     & Batch                      & Tr, DO, Approx                       & \scalebox{1.1}{\ensuremath \CIRCLE} & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \CIRCLE}                                                 & \scalebox{1.1}{\ensuremath \Circle}                                                     & ND           & \scalebox{1.1}{\ensuremath \Circle}                                               & Low               \\ 
\hdashline
\cite{qi2019knowledge}                  & IoT                                                                        & ND       & Batch                      & ML, RL, DDRL, (A3C)                  & \scalebox{1.1}{\ensuremath \CIRCLE} & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \CIRCLE}                                                 & \scalebox{1.1}{\ensuremath \CIRCLE}                                                  & ND           & \scalebox{1.1}{\ensuremath \Circle}                                               & ND                \\ 
\hdashline
\cite{zhu2018fog}                       & Edge                                                                       & ND       & Batch                      & Tr, DO, Approx                       & \scalebox{1.1}{\ensuremath \CIRCLE} & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                     & ND           & \scalebox{1.1}{\ensuremath \Circle}                                               & ND                \\ 
\hdashline
\cite{zhang2019task}                    & Edge                                                                       & ND       & Single                     & ML, RL, DRL, (DQN)                   & \scalebox{1.1}{\ensuremath \CIRCLE} & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \CIRCLE}                                                  & Python       & \scalebox{1.1}{\ensuremath \Circle}                                               & Low               \\ 
\hdashline
\cite{rahbari2020task}                  & Edge                                                                       & ND       & Single                     & ML, Sup, (Regression Tree)           & \scalebox{1.1}{\ensuremath \Circle}    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                     & Java         & \scalebox{1.1}{\ensuremath \Circle}                                               & ND                \\ 
\hdashline
\cite{sheng2019computation}             & ND                                                                         & ND       & Single                     & ML, Unsup, (AHP)                     & \scalebox{1.1}{\ensuremath \Circle}    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                     & ND           & \scalebox{1.1}{\ensuremath \Circle}                                               & ND                \\ 
\hdashline
\cite{xie2019mobility}                  & Edge                                                                       & ND       & Single                     & ML, Unsup, (Baum-Welch Algorithm),    & \scalebox{1.1}{\ensuremath \CIRCLE} & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                     & ND           & \scalebox{1.1}{\ensuremath \Circle}                                               & ND                \\ 
\hdashline
\cite{maiti2019effective}               & Edge                                                                       & ND       & Batch                      & ML, Unsup, (K-means)                 & \scalebox{1.1}{\ensuremath \Circle}    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                     & ND           & \scalebox{1.1}{\ensuremath \Circle}                                               & ND                \\ 
\hdashline
\cite{selimi2019lightweight}            & ND                                                                         & ND       & Single                     & ML, Unsup, (K-means)                 & \scalebox{1.1}{\ensuremath \Circle}    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                     & ND           & \scalebox{1.1}{\ensuremath \Circle}                                               & ND                \\ 
\hdashline
\cite{mouradian2019application}         & Edge                                                                       & ND       & Single                     & Tr, MetaH, (Tabu)                    & \scalebox{1.1}{\ensuremath \CIRCLE} & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                     & ND           & \scalebox{1.1}{\ensuremath \Circle}                                               & ND                \\ 
\hdashline
\cite{bashir2019resource}               & Edge                                                                       & Priority & Single                     & Tr, H, (Spring Algorithm)            & \scalebox{1.1}{\ensuremath \Circle}    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                     & ND           & \scalebox{1.1}{\ensuremath \Circle}                                               & ND                \\ 
\hdashline
\cite{hussein2020efficient}             & Edge                                                                       & ND       & Batch                      & Tr, MetaH, (ACO)                     & \scalebox{1.1}{\ensuremath \Circle}    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                     & ND           & \scalebox{1.1}{\ensuremath \Circle}                                               & ND                \\ 
\hdashline
\cite{sami2020vehicular}                & Edge                                                                       & ND       & Batch                      & Tr, MetaH, (MA)                      & \scalebox{1.1}{\ensuremath \CIRCLE} & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                     & ND           & \scalebox{1.1}{\ensuremath \Circle}                                               & Low (MP 2)        \\ 
\hdashline
\cite{aburukba2021heuristic}            & Edge                                                                       & Priority & Batch                      & Tr, MetaH, (GA)                      & \scalebox{1.1}{\ensuremath \Circle}    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \CIRCLE}                                                  & ND           & \scalebox{1.1}{\ensuremath \Circle}                                               & ND                \\ 
\hdashline
\cite{cai2021failure}                   & Edge                                                                       & Priority & Single                     & Tr, H                                & \scalebox{1.1}{\ensuremath \Circle}    & \scalebox{1.1}{\ensuremath \CIRCLE}                                                 & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                     & Python       & \scalebox{1.1}{\ensuremath \Circle}                                               & Low (MP 2)        \\ 
\hdashline
\cite{cheng2021multi}                   & IoT                                                                        & ND       & Single                     & ML, RL, DDRL, (DDPG)                 & \scalebox{1.1}{\ensuremath \Circle}    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \CIRCLE}                                                 & \scalebox{1.1}{\ensuremath \CIRCLE}                                                  & Python       & \scalebox{1.1}{\ensuremath \Circle}                                               & Low               \\ 
\hdashline
\cite{abd2021advanced}                  & Edge                                                                       & ND       & Batch                      & Tr, MetaH, (AEO)                     & \scalebox{1.1}{\ensuremath \Circle}    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                     & ND           & \scalebox{1.1}{\ensuremath \Circle}                                               & ND                \\ 
\hdashline
\cite{hoseiny2021pga}                   & Edge                                                                       & Priority & Batch                      & Tr, MetaH, (GA)                      & \scalebox{1.1}{\ensuremath \Circle}    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                     & ND           & \scalebox{1.1}{\ensuremath \Circle}                                               & ND                \\ 
\hdashline
\cite{ijaz2021energy}                   & Edge                                                                       & ND       & Single                     & Tr, H                                & \scalebox{1.1}{\ensuremath \Circle}    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                     & ND           & \scalebox{1.1}{\ensuremath \Circle}                                               & Low (MP 2)        \\ 
\hdashline
\cite{ju2021request}                    & Edge                                                                       & Priority & Batch                      & Tr, MetaH, (PSO)                     & \scalebox{1.1}{\ensuremath \Circle}    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                     & ND           & \scalebox{1.1}{\ensuremath \Circle}                                               & Low               \\ 
\hdashline
\cite{kishor2021task}                   & Edge                                                                       & ND       & Single                     & Tr, MetaH, (ACO)                     & \scalebox{1.1}{\ensuremath \Circle}    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                     & ND           & \scalebox{1.1}{\ensuremath \Circle}                                               & Low               \\ 
\hdashline
\cite{liu2021task}                      & Edge                                                                       & ND       & Batch                      & Tr, MetaH                            & \scalebox{1.1}{\ensuremath \Circle}    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                     & Python       & \scalebox{1.1}{\ensuremath \Circle}                                               & Low (MP 2)        \\ 
\hdashline
\cite{maia2021improved}                 & Edge                                                                       & ND       & Batch                      & Tr, MetaH, (GA)                      & \scalebox{1.1}{\ensuremath \Circle}    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                     & Python       & \scalebox{1.1}{\ensuremath \Circle}                                               & Low               \\ 
\hdashline
\cite{natesha2021adopting}              & Edge                                                                       & ND       & Batch                      & Tr, MetaH, (GA)                      & \scalebox{1.1}{\ensuremath \Circle}    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                     & Python       & \scalebox{1.1}{\ensuremath \Circle}                                               & Low               \\ 
\hdashline
\cite{pallewatta2019microservices}      & Edge                                                                       & FIFO     & Single                     & Tr, H                                & \scalebox{1.1}{\ensuremath \Circle}    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                     & Java         & \scalebox{1.1}{\ensuremath \Circle}                                               & Medium (MP of 3)  \\ 
\hdashline
\cite{nguyen2021multi}                  & Edge                                                                       & ND       & Batch                      & Tr, MetaH, (SSA)                     & \scalebox{1.1}{\ensuremath \Circle}    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                     & Python       & \scalebox{1.1}{\ensuremath \CIRCLE}                                            & ND                \\ 
\hdashline
\cite{peixoto2021hierarchical}          & Edge                                                                       & Priority & Single                     & Tr, H                                & \scalebox{1.1}{\ensuremath \Circle}    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                     & Java         & \scalebox{1.1}{\ensuremath \Circle}                                               & ND                \\ 
\hdashline
\cite{peng2021constrained}              & IoT                                                                        & ND       & Single                     & Tr, MetaH, (GA)                      & \scalebox{1.1}{\ensuremath \Circle}    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \CIRCLE}                                                 & \scalebox{1.1}{\ensuremath \Circle}                                                     & ND           & \scalebox{1.1}{\ensuremath \Circle}                                               & Medium (MP 3)     \\ 
\hdashline
\cite{pusztai2021pogonip}               & Edge                                                                       & Priority & Single                     & Tr, H, Greedy                        & \scalebox{1.1}{\ensuremath \Circle}    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \CIRCLE}                                                 & \scalebox{1.1}{\ensuremath \Circle}                                                     & Go           & \scalebox{1.1}{\ensuremath \CIRCLE}                                            & Low               \\ 
\hdashline
\cite{sami2021demand}                   & Edge                                                                       & Priority & Single                     & ML, RL, DRL, (DQN)                   & \scalebox{1.1}{\ensuremath \Circle}    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \CIRCLE}                                                  & Python       & \scalebox{1.1}{\ensuremath \Circle}                                               & Low               \\ 
\hdashline
\cite{sarkar2021collaborative}          & IoT                                                                        & ND       & Batch                      & Tr, DO, Approx                       & \scalebox{1.1}{\ensuremath \Circle}    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \CIRCLE}                                                 & \scalebox{1.1}{\ensuremath \Circle}                                                     & ND           & \scalebox{1.1}{\ensuremath \Circle}                                               & Low               \\ 
\hdashline
\cite{wang2021dependent}                & IoT                                                                        & ND       & Single                     & ML, RL, DRL                          & \scalebox{1.1}{\ensuremath \Circle}    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \CIRCLE}                                                 & \scalebox{1.1}{\ensuremath \CIRCLE}                                                  & Python       & \scalebox{1.1}{\ensuremath \CIRCLE}                                            & Low               \\ 
\hdashline
\cite{hazra2021ceco}                    & Edge                                                                       & ND       & Single                     & ML, RL, DRL, (DQN)                     & \scalebox{1.1}{\ensuremath \Circle}    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \CIRCLE}                                                  & Python       & \scalebox{1.1}{\ensuremath \Circle}                                               & ND                \\ 
\hdashline
\cite{pan2021multi}                     & Edge                                                                       & ND       & Single                     & Tr, MetaH, (SPEA)                    & \scalebox{1.1}{\ensuremath \Circle}    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                    & \scalebox{1.1}{\ensuremath \Circle}                                                     & ND           & \scalebox{1.1}{\ensuremath \Circle}                                               & Low (MP 2)        \\ 
\hline
\multicolumn{12}{l}{\begin{tabular}[c]{@{}l@{}}ND: Not Defined, ML: Machine Learning, Tr: Traditional, RL, Reinforcement Learning, DRL: Deep Reinforcement Learning, DDRL: Distributed Deep Reinforcement Learning,\\MP: Max Power, H: Heuristics, MetaH: Metaheuristics, DO: Direct Optimization, BB: Branch and Bound, MA: Memetic Algorithm, FIFO: First-In-First-Out, Approx: Approximation,\\ MAB: Multi-Arm Bandit, A3C: Asynchronous Actor-Critic Agents, DeepL: Deep Learning, DDeepL: Distributed Deep Learning, Imitation: Imitation Learning, SA: Simulated Annealing,\\ GA: Genetic Algorithm, SAA:~Sample Average Approximation, PPO: Proximal Policy Optimization, D3PG: Double-Dueling-Deterministic Policy Gradients, AHP: Analytic Hierarchy Process,\\ Sup: Supervised, Unsup: Unsupervised, ACO: Ant Colony Optimization, AEO: Artificial Ecosystem-based Optimization, Tabu: Tabu Search, PSO: Particle Swarm Optimization,\\SSA:~Sparrow Search Algorithm, SPEA:~Strength Pareto Evolutionary Algorithms\\
\scalebox{1.1}{\ensuremath \CIRCLE}: Yes, \scalebox{1.1}{\ensuremath \Circle}: No\end{tabular}}           
\end{longtable}

==> (inline-4) <==
\begin{longtable}{ccccccc||ccccccc}
\caption{Summary of existing works considering performance evaluation taxonomy \label{Tab:Performance Evaluation}}\\ 
\hline
\multirow{4}{*}{Ref}                    & \multicolumn{6}{c||}{Performance Evaluation}                            &  \multirow{4}{*}{Ref}    & \multicolumn{6}{c}{Performance Evaluation}                                                                                                                                                                 \\*
\cline{2-7}\cline{9-14}
& \multicolumn{6}{c||}{Metrics} & & \multicolumn{6}{c}{Metrics} \\*
\cline{3-7}\cline{10-14}
& \multirow{1}{*}{Approach}                                                             & DO      & T       & E       & C       & O                                                                  &                                                  & \multirow{1}{*}{Approach}                                                             & DO      & T       & E       & C       & O                                                                                           \endfirsthead 
\hline
\cite{asheralieva2019learning} & \begin{tabular}[c]{@{}c@{}}Sim\\(OPNET)\end{tabular}                 & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \Circle}                                                             & \cite{mahmud2019context}                & \begin{tabular}[c]{@{}c@{}}Hybrid\\(Sim, Prac)\\(iFogSim)\end{tabular} & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}  & \begin{tabular}[c]{@{}c@{}}Resource\\Overhead\end{tabular}                                  \\ 
\hdashline
\cite{bahreini2021vecman}      & ND                                                                   & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}                                                             & \cite{el2018computational}              & Analytic                                                             & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}  & \begin{tabular}[c]{@{}c@{}}Weighted\\Cost\end{tabular}                                      \\ 
\hdashline
\cite{chen2019collaborative}   & Analytic                                                                 & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \Circle}                                                             & \cite{huang2018distributed}             & Sim                                                                  & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}                                                                                      \\ 
\hdashline
\cite{deng2020optimal}         & \begin{tabular}[c]{@{}c@{}}Sim\\(Cloudsim)\end{tabular}              & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \Circle}                                                             & \cite{min2019learning}                  & Sim                                                                  & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \Circle}  & \begin{tabular}[c]{@{}c@{}}Task Drop\\Rate\end{tabular}                                     \\ 
\hdashline
\cite{goudarzi2021distributed} & \begin{tabular}[c]{@{}c@{}}Hybrid \\(Sim, Prac),\\(iFogSim)\end{tabular}           & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \Circle}  & \begin{tabular}[c]{@{}c@{}}Weighted\\Cost\end{tabular}             & \cite{chen2018optimized}                & Sim                                                                  & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \Circle}  & \begin{tabular}[c]{@{}c@{}}Task Drop\\Rate\end{tabular}                                                                               \\ 
\hdashline
\cite{goudarzi2020application} & \begin{tabular}[c]{@{}c@{}}Sim\\(iFogSim)\end{tabular}               & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \Circle}  & \begin{tabular}[c]{@{}c@{}}Weighted\\Cost\end{tabular}             & \cite{huang2019deepDigital}             & Sim                                                                  & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}                                                                                      \\ 
\hdashline
\cite{maleki2021mobility}      & Analytic                                                                  & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}  & \begin{tabular}[c]{@{}c@{}}Resource\\Utilization\end{tabular}      & \cite{lu2020edge}                       & Sim                                                                  & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \Circle}  & \begin{tabular}[c]{@{}c@{}}Success\\Rate\end{tabular}                                       \\ 
\hdashline
\cite{liu2021efficient}        & \begin{tabular}[c]{@{}c@{}}Sim\\(Cloudsim)\end{tabular}              & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}                                                             & \cite{xiong2020resource}                & Sim                                                                  & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}  & \begin{tabular}[c]{@{}c@{}}Resource\\Utilization\end{tabular}                               \\ 
\hdashline
\cite{tuli2020dynamic}         & \begin{tabular}[c]{@{}c@{}}Sim\\(iFogSim)\end{tabular}               & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \Circle}                                                             & \cite{gazori2020saving}                 & \begin{tabular}[c]{@{}c@{}}Sim\\(SimPy)\end{tabular}                 & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \Circle}                                                                                      \\ 
\hdashline
\cite{zhou2020online}          & Sim                                                                  & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}                                                             & \cite{lu2020optimization}               & \begin{tabular}[c]{@{}c@{}}Sim\\(iFogSim)\end{tabular}               & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \CIRCLE}   & \begin{tabular}[c]{@{}c@{}}Network Usage,\\Weighted Score\end{tabular}                      \\ 
\hdashline
\cite{ho2020joint}             & Sim                                                                  & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}                                                             & \cite{goudarzi2021distributedmigration} & \begin{tabular}[c]{@{}c@{}}Sim\\(iFogSim)\end{tabular}               & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \Circle}  & \begin{tabular}[c]{@{}c@{}}Weighted Cost,\\Interrupted Tasks,\\Migrated Tasks\end{tabular}  \\ 
\hdashline
\cite{huang2019deep}           & Sim                                                                  & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}  & \begin{tabular}[c]{@{}c@{}}Computation\\ratio\end{tabular}         & \cite{wang2018user}                     & Sim                                                                  & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}                                                                                      \\ 
\hdashline
\cite{yang2020computation}     & \begin{tabular}[c]{@{}c@{}}Analytic\\(Matlab)\end{tabular}           & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}  & \begin{tabular}[c]{@{}c@{}}Weighted\\Cost\end{tabular}             & \cite{ouyang2018follow}                 & \begin{tabular}[c]{@{}c@{}}Sim (One\\Simulator)\end{tabular}         & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \Circle}                                                                                      \\ 
\hdashline
\cite{wang2019delay}           & \begin{tabular}[c]{@{}c@{}}Analytic\\(Matlab)\end{tabular}           & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}  & \begin{tabular}[c]{@{}c@{}}Migration\\cost\end{tabular}            & \cite{shekhar2019urmila}                & Prac                                                                 & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}                                                                                      \\ 
\hdashline
\cite{wang2020imitation}       & Analytic                                                             & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}                                                             & \cite{wang2019mobility}                 & Sim                                                                  & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}  & \begin{tabular}[c]{@{}c@{}}Weighted\\Cost\end{tabular}                                      \\ 
\hdashline
\cite{neto2018uloof}           & \begin{tabular}[c]{@{}c@{}}Hybrid\\(Sim+Prac)\end{tabular}           & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}                                                             & \cite{liu2019mobility}                  & Analytic                                                                 & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}  & \begin{tabular}[c]{@{}c@{}}Weighted Cost,\\Offloaded~Tasks\end{tabular}                     \\ 
\hdashline
\cite{tang2020deep}            & Sim                                                                  & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}  & \begin{tabular}[c]{@{}c@{}}Dropped\\Tasks\end{tabular}             & \cite{yang2019efficient}                & Analytic                                                                 & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}                                                                                      \\ 
\hdashline
\cite{tao2021adaptive}         & Sim                                                                  & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}  & Switching                                                          & \cite{qi2019knowledge}                  & Sim                                                                  & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}                                                                                      \\ 
\hdashline
\cite{gedawy2020ramos}         & Prac                                                                 & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \Circle}  & Throughput                                                         & \cite{zhu2018fog}                       & Sim                                                                  & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}                                                                                      \\ 
\hdashline
\cite{yan2021two}              & Sim                                                                  & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}                                                             & \cite{zhang2019task}                    & Sim                                                                  & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}  & QoS                                                                                         \\ 
\hdashline
\cite{wang2020service}         & Analytic                                                                  & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}  & \begin{tabular}[c]{@{}c@{}}Weighted\\Cost\end{tabular}             & \cite{rahbari2020task}                  & \begin{tabular}[c]{@{}c@{}}Sim\\(Cloudsim)\end{tabular}              & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}                                                                                      \\ 
\hdashline
\cite{farhadi2021service}      & \begin{tabular}[c]{@{}c@{}}Analytic\\(Matlab)\end{tabular}           & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}  & \begin{tabular}[c]{@{}c@{}}Satisfied\\Requests\end{tabular}        & \cite{sheng2019computation}             & \begin{tabular}[c]{@{}c@{}}Analytic\\(Matlab)\end{tabular}           & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \Circle}  & \begin{tabular}[c]{@{}c@{}}Offloaded Tasks,\\Failed Tasks,\\Server Load\end{tabular}        \\ 
\hdashline
\cite{wang2020joint}           & \begin{tabular}[c]{@{}c@{}}Hybrid\\(Sim+Prac)\end{tabular}           & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}                                                             & \cite{xie2019mobility}                  & Sim                                                                  & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}  & \begin{tabular}[c]{@{}c@{}}Finished\\Tasks\end{tabular}                                     \\ 
\hdashline
\cite{wang2019dynamic}         & \begin{tabular}[c]{@{}c@{}}Analytic\\(Matlab)\end{tabular}           & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}                                                             & \cite{maiti2019effective}               & \begin{tabular}[c]{@{}c@{}}Analytic\\(Matlab)\end{tabular}           & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}                                                                                      \\ 
\hdashline
\cite{guo2018efficient}        & Sim                                                                  & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}                                                             & \cite{selimi2019lightweight}            & Prac                                                                 & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}  & Bandwidth                                                                                   \\ 
\hdashline
\cite{han2019ondisc}           & Analytic                                                                  & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}                                                             & \cite{mouradian2019application}         & Sim                                                                  & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \CIRCLE}   & \begin{tabular}[c]{@{}c@{}}Resource\\Usage\end{tabular}                                     \\ 
\hdashline
\cite{yang2019joint}           & Sim                                                                  & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}                                                             & \cite{bashir2019resource}               & \begin{tabular}[c]{@{}c@{}}Analytic\\(Matlab)\end{tabular}           & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \Circle}  & \begin{tabular}[c]{@{}c@{}}Failed\\Transmission\end{tabular}                                \\ 
\hdashline
\cite{hu2021efficient}         & Sim                                                                  & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}  & \begin{tabular}[c]{@{}c@{}}Weighted\\Cost\end{tabular}             & \cite{hussein2020efficient}             & \begin{tabular}[c]{@{}c@{}}Analytic\\(Matlab)\end{tabular}           & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}                                                                                      \\ 
\hdashline
\cite{kimovski2021mobility}    & \begin{tabular}[c]{@{}c@{}}Hybrid\\ (Sim, Prac)\\(iFogSim)\end{tabular} & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \Circle}                                                             & \cite{sami2020vehicular}                & \begin{tabular}[c]{@{}c@{}}Sim\\(Sumo)\end{tabular}                  & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}                                                                                      \\ 
\hdashline
\cite{tian2021user}            & Analytic                                                             & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}  & \begin{tabular}[c]{@{}c@{}}Average \\Offloaded\\Tasks\end{tabular} & \cite{aburukba2021heuristic}            & Sim                                                                  & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}                                                                                      \\ 
\hdashline
\cite{ghanavati2020energy}     & \begin{tabular}[c]{@{}c@{}}Analytic\\(Matlab)\end{tabular}           & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}                                                             & \cite{cai2021failure}                   & \begin{tabular}[c]{@{}c@{}}Sim (Edge\\SimDAG)\end{tabular}           & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \Circle}  & \begin{tabular}[c]{@{}c@{}}Success rate,\\Utilization\end{tabular}                          \\ 
\hdashline
\cite{chen2018multi}           & Analytic                                                             & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}  & \begin{tabular}[c]{@{}c@{}}System\\Utility\end{tabular}            & \cite{cheng2021multi}                   & Sim                                                                  & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \Circle}  & \begin{tabular}[c]{@{}c@{}}Weighted\\Cost\end{tabular}                                      \\ 
\hdashline
\cite{badri2019energy}         & Prac                                                                 & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}                                                             & \cite{abd2021advanced}                  & \begin{tabular}[c]{@{}c@{}}Analytic\\(Matlab)\end{tabular}           & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}  & Throughput                                                                                  \\ 
\hdashline
\cite{bahreini2021mechanisms}  & Analytic                                                                 & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \Circle}                                                             & \cite{hoseiny2021pga}                   & \begin{tabular}[c]{@{}c@{}}Analytic\\(Matlab)\end{tabular}           & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \Circle}  & \begin{tabular}[c]{@{}c@{}}Weighted\\Cost\end{tabular}                                      \\ 
\hdashline
\cite{chen2021locus}           & Prac                                                                 & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \Circle}                                                             & \cite{ijaz2021energy}                   & \begin{tabular}[c]{@{}c@{}}Analytic\\(Matlab)\end{tabular}           & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}                                                                                      \\ 
\hdashline
\cite{ma2021towards}           & \begin{tabular}[c]{@{}c@{}}Hybrid (Sim,\\Prac)\end{tabular}          & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \Circle}                                                             & \cite{ju2021request}                    & ND                                                                   & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}  & \begin{tabular}[c]{@{}c@{}}Missed\\Deadline\end{tabular}                                    \\ 
\hdashline
\cite{fu2021adaptive}          & Prac                                                                 & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}                                                             & \cite{kishor2021task}                   & \begin{tabular}[c]{@{}c@{}}Analytic\\(Matlab)\end{tabular}           & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}                                                                                      \\ 
\hdashline
\cite{zhao2021offloading}      & \begin{tabular}[c]{@{}c@{}}Hybrid\\(Sim, Prac)\end{tabular}          & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}                                                             & \cite{liu2021task}                      & Analytic                                                             & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}  & \begin{tabular}[c]{@{}c@{}}Resource\\Utilization\end{tabular}                               \\ 
\hdashline
\cite{wang2020fast}            & Sim                                                                  & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}                                                             & \cite{maia2021improved}                 & Sim                                                                  & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \CIRCLE}   & Availability                                                                                \\ 
\hdashline
\cite{qiu2020distributed}      & \begin{tabular}[c]{@{}c@{}}Hybrid \\(Sim, Prac)\end{tabular}         & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}                                                             & \cite{natesha2021adopting}              & Prac                                                                 & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \CIRCLE}   & Utilization                                                                                 \\ 
\hdashline
\cite{meng2019online}          & \begin{tabular}[c]{@{}c@{}}Hybrid \\(Sim, Prac)\end{tabular}         & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}                                                             & \cite{pallewatta2019microservices}      & \begin{tabular}[c]{@{}c@{}}Sim\\(iFogSim)\end{tabular}               & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}  & \begin{tabular}[c]{@{}c@{}}Network\\Usage\end{tabular}                                      \\ 
\hdashline
\cite{wu2019efficient}         & Analytic                                                                  & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}                                                             & \cite{nguyen2021multi}                  & Sim                                                                  & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}  & \begin{tabular}[c]{@{}c@{}}Utility\\Function\end{tabular}                                   \\ 
\hdashline
\cite{deng2021fogbus2}         & Prac                                                                 & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}  & \begin{tabular}[c]{@{}c@{}}Startup Time,\\Ram Usage\end{tabular}   & \cite{peixoto2021hierarchical}          & \begin{tabular}[c]{@{}c@{}}Sim\\(iFogSim)\end{tabular}               & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}  & \begin{tabular}[c]{@{}c@{}}Network\\Usage\end{tabular}                                      \\ 
\hdashline
\cite{hong2019multi}           & Analytic                                                                  & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}  & \begin{tabular}[c]{@{}c@{}}Performance\\Gain\end{tabular}          & \cite{peng2021constrained}              & ND                                                                   & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \Circle}  & \begin{tabular}[c]{@{}c@{}}System\\Gain\end{tabular}                                        \\ 
\hdashline
\cite{xu2019computation}       & \begin{tabular}[c]{@{}c@{}}Sim\\(Cloudsim)\end{tabular}              & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}                                                             & \cite{pusztai2021pogonip}               & Prac                                                                 & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}  & \begin{tabular}[c]{@{}c@{}}Deployed\\Instances\end{tabular}                                 \\ 
\hdashline
\cite{huang2019multi}          & Analytic                                                             & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}  & \begin{tabular}[c]{@{}c@{}}Weighted\\Reward\end{tabular}           & \cite{sami2021demand}                   & Sim                                                                  & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}  & \begin{tabular}[c]{@{}c@{}}Weighted\\Cost\end{tabular}                                      \\ 
\hdashline
\cite{mahmud2019quality}       & \begin{tabular}[c]{@{}c@{}}Sim\\(iFogSim)\end{tabular}               & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}  & QoS                                                                & \cite{sarkar2021collaborative}          & \begin{tabular}[c]{@{}c@{}}Analytic\\(Matlab)\end{tabular}           & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}  & Throughput                                                                                  \\ 
\hdashline
\cite{nan2018dynamic}          & \begin{tabular}[c]{@{}c@{}}Sim\\(SimPy)\end{tabular}                 & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \CIRCLE}   & \begin{tabular}[c]{@{}c@{}}Application\\Loss\end{tabular}          & \cite{wang2021dependent}                & Sim                                                                  & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \Circle}  & \begin{tabular}[c]{@{}c@{}}Weighted\\Cost\end{tabular}                                      \\ 
\hdashline
\cite{stavrinides2019hybrid}   & Analytic                                                                 & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \CIRCLE}   & \begin{tabular}[c]{@{}c@{}}Deadline \\Miss Ratio\end{tabular}      & \cite{hazra2021ceco}                    & Sim                                                                  & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \Circle}  & \begin{tabular}[c]{@{}c@{}}Weighted\\Cost\end{tabular}                                      \\ 
\hdashline
\cite{mahmud2018latency}       & \begin{tabular}[c]{@{}c@{}}Sim\\(iFogSim)\end{tabular}               & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \Circle}  & \scalebox{1.1}{\ensuremath \Circle}  & \begin{tabular}[c]{@{}c@{}}Deadline \\Miss Ratio\end{tabular}      & \cite{pan2021multi}                     & \begin{tabular}[c]{@{}c@{}}Sim (Fog\\WorkflowSim)\end{tabular}       & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \CIRCLE}   & \scalebox{1.1}{\ensuremath \Circle}                                                                                      \\ 
\hline
\multicolumn{14}{l}{\begin{tabular}[c]{@{}l@{}}DO: Decision Overhead, T: Time, E: Energy, C: Monetary Cost, O: Other, Analytic: Analytical, Sim: Simulation, Prac: Practical, \scalebox{1.1}{\ensuremath \CIRCLE}: Yes, \scalebox{1.1}{\ensuremath \Circle}: No\end{tabular}}  
\end{longtable}
